Low-energy collisions between electrons and BeH$^+$: cross sections and rate coefficients for all the vibrational states of the ion

We provide cross sections and Maxwell rate coefficients for reactive collisions of slow electrons with BeH$^+$ ions on all the eighteen vibrational levels ($X{^{1}\Sigma^{+}},v_{i}^{+}=0,1,2,\dots,17$) using a Multichannel Quantum Defect Theory (MQDT) - type approach. These data on dissociative recombination, vibrational excitation and vibrational de-excitation are relevant for magnetic confinement fusion edge plasma modelling and spectroscopy, in devices with beryllium based main chamber materials, such as the International Thermonuclear Experimental Reactor (ITER) and the Joint European Torus (JET). Our results are presented in graphical form and as fitted analytical functions, the parameters of which are organized in tables.

==> (inline-0) <==
\begin{tabular}{@{}p{2.5in}p{6in}@{}}
$v_i^+$		& Initial vibrational level of BeH$^+$ \\
$A_{v^+_i}$, $\alpha_{v^+_i}$, $B_{v^+_i}(j=1,\dots,7)$	& Fitting parameters \\
\end{tabular}
\begin{tabular}{@{}p{2.5in}p{6in}@{}}
$v_i^+\to v_f^+$		& Vibrational transition of BeH$^+$ \\
 $\boldsymbol{v_i^+}$$\to$$\boldsymbol{ v_f^+}$	& Stands for VdE\\
$A_{v^+_i\to v^+_f}$, $\alpha_{v^+_i\to v^+_f}$, $B_{v^+_i\to v^+_f}(j=1,\dots,7)$	& Fitting parameters \\
\end{tabular}

\clearpage
\datatables

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\begin{longtable}{lccccccccc}
\caption[table1]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the DR Maxwell rate coefficients of BeH$^+(v_{i}^{+}=0,1,2,3,...,17)$ displayed in Graphs~\ref{fig:5},~\ref{fig:6}, and~\ref{fig:7}.}
\label{tab:BeH_DR_Interpolation}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i$} &
   \multicolumn{1}{c}{$A_{v^+_i}$} &
   \multicolumn{1}{c}{$\alpha_{v^+_i}$} &
   \multicolumn{1}{c}{$B_{v^+_i}(1)$} &
   \multicolumn{1}{c}{$B_{v^+_i}(2)$} &
   \multicolumn{1}{c}{$B_{v^+_i}(3)$} &
   \multicolumn{1}{c}{$B_{v^+_i}(4)$}  &
   \multicolumn{1}{c}{$B_{v^+_i}(5)$} &
   \multicolumn{1}{c}{$B_{v^+_i}(6)$} &
   \multicolumn{1}{c}{$B_{v^+_i}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
    0   &  0.253513120$\times10^{-9}$ &   0.592469479 & -0.190649410$\times10^{4}$ &  0.123315004$\times10^{7}$  & -0.388342503$\times10^{9}$ & 0.647265585$\times10^{11}$   & -0.566722264$\times10^{13}$ & 0.232068987$\times10^{15}$  & -0.295078806$\times10^{16}$ \\
    1   &  0.314462330$\times10^{-5}$ &  -0.407538250 & 0.958577714$\times10^{3}$  &  -0.135957934$\times10^{7}$ & 0.725436198$\times10^{9}$  & -0.192640935$\times10^{12}$  & 0.271812541$\times10^{14}$  & -0.194765942$\times10^{16}$ & 0.557221814$\times10^{17}$ \\
    2   &  0.114678715$\times10^{-5}$ &  -0.322376187 & -0.265630394$\times10^{3}$ &  0.219601686$\times10^{6}$  & -0.916549130$\times10^{8}$ & 0.207255861$\times10^{11}$   & -0.259613563$\times10^{13}$ & 0.169396874$\times10^{15}$  & -0.449074035$\times10^{16}$ \\
		3   &  0.849641548$\times10^{-6}$ &  -0.275140774 & 0.171673351$\times10^{3}$  &  -0.451956583$\times10^{6}$ & 0.285096525$\times10^{9}$  &  -0.827403486$\times10^{11}$ & 0.123588751$\times10^{14}$  & -0.921680323$\times10^{15}$ & 0.271612346$\times10^{17}$ \\
4   &  .121239628$\times10^{-04}$ &  -.555845997$\times10^{00}$ & .761294556$\times10^{03}$  &  -.714351056$\times10^{06}$ & .302073187$\times10^{09}$  &  -.687621706$\times10^{11}$ & .869454121$\times10^{13}$  &  -.574150868$\times10^{15}$ & .154263413$\times10^{17}$  \\
		5   &  .644139392$\times10^{-05}$ &  -.498481741$\times10^{00}$ & -.238774152$\times10^{03}$ & .250065677$\times10^{06}$   & -.107836783$\times10^{09}$ &  .245547321$\times10^{11}$  & -.309392723$\times10^{13}$ &  .203550809$\times10^{15}$  &  -.545188444$\times10^{16}$ \\
		6   & .792927406$\times10^{-05}$  &  -.532262180$\times10^{00}$ & .333511522$\times10^{03}$  &  -.148501292$\times10^{06}$ & .171708872$\times10^{08}$  &  .305133187$\times10^{10}$  & -.998389272$\times10^{12}$ &  .951736825$\times10^{14}$  &  -.314431818$\times10^{16}$ \\
		7   & .316082893$\times10^{-05}$  &  -.464044213$\times10^{00}$ & .378727499$\times10^{03}$  &  -.429350551$\times10^{06}$ & .209573437$\times10^{09}$  &  -.539720017$\times10^{11}$ &  .755406940$\times10^{13}$ & -.541653151$\times10^{15}$  &  .155580261$\times10^{17}$  \\
		8   & .127720970$\times10^{-05}$  &  -.373686201$\times10^{00}$ & .152441331$\times10^{03}$  &  -.316359736$\times10^{06}$ &  .194189734$\times10^{09}$ &  -.564294385$\times10^{11}$ &  .847345970$\times10^{13}$ & -.634811006$\times10^{15}$  &  .187696144$\times10^{17}$  \\
		9   & .746563851$\times10^{-06}$  &  -.324031010$\times10^{00}$ & .602818545$\times10^{02}$  &  -.264262880$\times10^{06}$ &  .182715389$\times10^{09}$ &  -.556978341$\times10^{11}$ &  .856967656$\times10^{13}$ & -.651236746$\times10^{15}$  &  .194333293$\times10^{17}$  \\
		10  & .948137849$\times10^{-06}$  &  -.381796840$\times10^{00}$ & .931384032$\times10^{02}$  &  -.208870046$\times10^{06}$ &  .137643531$\times10^{09}$ &  -.416615842$\times10^{11}$ &  .641435330$\times10^{13}$ & -.488698384$\times10^{15}$  &  .146250207$\times10^{17}$  \\
		11  & .563130612$\times10^{-06}$  &  -.323115264$\times10^{00}$ & -.776072519$\times10^{02}$ &  -.174245951$\times10^{05}$ &  .408441685$\times10^{08}$ &  -.157643238$\times10^{11}$ &  .268014834$\times10^{13}$ & -.214967882$\times10^{15}$  &  .663202358$\times10^{16}$  \\
		12  & .357088588$\times10^{-06}$  &  -.292809009$\times10^{00}$ & -.171384790$\times10^{03}$ &  .637053725$\times10^{05}$  &  .331302643$\times10^{06}$ &  -.522256641$\times10^{10}$ &  .120880459$\times10^{13}$ & -.110338393$\times10^{15}$  &  .365644264$\times10^{16}$  \\
		13  & .238146575$\times10^{-06}$  &  -.266531461$\times10^{00}$ & -.149024270$\times10^{03}$ &  .450300500$\times10^{04}$  &  .372465125$\times10^{08}$ &  -.154556208$\times10^{11}$ &  .266896800$\times10^{13}$ & -.215092036$\times10^{15}$  &  .664744576$\times10^{16}$  \\
		14  & .168221482$\times10^{-06}$  &  -.248346800$\times10^{00}$ & -.686636153$\times10^{02}$ &  -.133880711$\times10^{06}$ &  .108346291$\times10^{09}$ &  -.336011608$\times10^{11}$ &  .515157377$\times10^{13}$ & -.388887599$\times10^{15}$  &  .115322733$\times10^{17}$  \\
		15  & .963114751$\times10^{-07}$  &  -.223238067$\times10^{00}$ & -.444679442$\times10^{02}$ &  -.183672027$\times10^{06}$ &  .131718356$\times10^{09}$ &  -.388717436$\times10^{11}$ &  .579182824$\times10^{13}$ & -.429232314$\times10^{15}$  &  .125677651$\times10^{17}$  \\
		16  & .102230026$\times10^{-06}$  &  -.267758971$\times10^{00}$ &  .185492363$\times10^{03}$ &  -.402541319$\times10^{06}$ &  .230431741$\times10^{09}$ &  -.630920454$\times10^{11}$ &  .907572842$\times10^{13}$ & -.659557618$\times10^{15}$  &  .190779767$\times10^{17}$  \\
		17  & .342524475$\times10^{-07}$  &  -.216559518$\times10^{00}$ &  .797228910$\times10^{02}$ &  -.306916646$\times10^{06}$ &  .191881080$\times10^{09}$ &  -.547379843$\times10^{11}$ &  .806335965$\times10^{13}$ & -.594963683$\times10^{15}$  &  .173892153$\times10^{17}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table2]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~0 and 1) represented in the upper panels of Graph~\ref{fig:5}.}\label{tab:BeH_VE_Interpolation0-1}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
0 $\to$ 1  & 0.124244699$\times10^{-01}$  & -0.133548647$\times10^{+01}$  & 0.125068733$\times10^{+05}$  & -0.119462867$\times10^{+08}$  & 0.612265338$\times10^{+10}$  & -0.159115695$\times10^{+13}$  & 0.221261867$\times10^{+15}$  & -0.156815975$\times10^{+17}$  & 0.444766919$\times10^{+18}$ \\
 0 $\to$ 2  & 0.129961950$\times10^{-04}$  & -0.661035442$\times10^{+00}$  & 0.875512695$\times10^{+04}$  & -0.266357941$\times10^{+07}$  & 0.108710933$\times10^{+10}$  & -0.242430358$\times10^{+12}$  & 0.306483606$\times10^{+14}$  & -0.205871435$\times10^{+16}$  & 0.569537410$\times10^{+17}$ \\
 0 $\to$ 3  & 0.142379982$\times10^{-04}$  & -0.764830977$\times10^{+00}$  & 0.101101728$\times10^{+05}$  & -0.205253723$\times10^{+07}$  & 0.137208247$\times10^{+10}$  & -0.493346150$\times10^{+12}$  & 0.974091099$\times10^{+14}$  & -0.991580495$\times10^{+16}$  & 0.405560372$\times10^{+18}$ \\
 0 $\to$ 4  & 0.613107973$\times10^{-05}$  & -0.715948096$\times10^{+00}$  & 0.116459658$\times10^{+05}$  & 0.180037625$\times10^{+07}$  & -0.380655693$\times10^{+10}$  & 0.289048070$\times10^{+13}$  & -0.104565345$\times10^{+16}$  & 0.181732642$\times10^{+18}$  & -0.121943739$\times10^{+20}$ \\
0 $\to$  5  & 0.454423919$\times10^{-05}$  & -0.724833034$\times10^{+00}$  & 0.144167691$\times10^{+05}$  & 0.187042671$\times10^{+07}$  & -0.553846921$\times10^{+10}$  & 0.525679261$\times10^{+13}$  & -0.233886685$\times10^{+16}$  & 0.498406730$\times10^{+18}$  & -0.410074688$\times10^{+20}$ \\
 0 $\to$ 6  & 0.779183743$\times10^{-05}$  & -0.847008699$\times10^{+00}$  & 0.181829327$\times10^{+05}$  & -0.181366766$\times10^{+07}$  & -0.132640151$\times10^{+10}$  & 0.318338532$\times10^{+13}$  & -0.206370313$\times10^{+16}$  & 0.581977475$\times10^{+18}$  & -0.613361897$\times10^{+20}$ \\
 0 $\to$ 7  & 0.180900968$\times10^{-05}$  & -0.769516882$\times10^{+00}$  & 0.174642032$\times10^{+05}$  & 0.933492644$\times10^{+07}$  & -0.211638248$\times10^{+11}$  & 0.224415719$\times10^{+14}$  & -0.123418778$\times10^{+17}$  & 0.339594431$\times10^{+19}$  & -0.369092511$\times10^{+21}$ \\
0 $\to$  8  & 0.885677466$\times10^{-06}$  & -0.757779635$\times10^{+00}$  & 0.179047867$\times10^{+05}$  & 0.166541738$\times10^{+08}$  & -0.378380799$\times10^{+11}$  & 0.425126855$\times10^{+14}$  & -0.252095351$\times10^{+17}$  & 0.753876184$\times10^{+19}$  & -0.894639753$\times10^{+21}$ \\
0 $\to$  9  & 0.292847848$\times10^{-05}$  & -0.931863593$\times10^{+00}$  & 0.202925021$\times10^{+05}$  & 0.165263943$\times10^{+08}$  & -0.417425440$\times10^{+11}$  & 0.513399746$\times10^{+14}$  & -0.332126562$\times10^{+17}$  & 0.108344862$\times10^{+20}$  & -0.140382835$\times10^{+22}$ \\
0 $\to$ 10  & 0.375829669$\times10^{-17}$  & 0.172904099$\times10^{+01}$  & -0.949241046$\times10^{+04}$  & 0.152679710$\times10^{+09}$  & -0.333798077$\times10^{+12}$  & 0.390903195$\times10^{+15}$  & -0.250274637$\times10^{+18}$  & 0.823914165$\times10^{+20}$  & -0.108923336$\times10^{+23}$ \\
0 $\to$  11  & 0.261968821$\times10^{-13}$  & 0.774835837$\times10^{+00}$  & 0.117881450$\times10^{+04}$  & 0.118759130$\times10^{+09}$  & -0.275480710$\times10^{+12}$  & 0.343445630$\times10^{+15}$  & -0.235068413$\times10^{+18}$  & 0.830049285$\times10^{+20}$  & -0.117994706$\times10^{+23}$ \\
0 $\to$  12  & 0.881455067$\times10^{-10}$  & -0.113146035$\times10^{+00}$  & 0.119234535$\times10^{+05}$  & 0.792457916$\times10^{+08}$  & -0.194518373$\times10^{+12}$  & 0.257071238$\times10^{+15}$  & -0.187454839$\times10^{+18}$  & 0.708187002$\times10^{+20}$  & -0.108036847$\times10^{+23}$ \\
 0 $\to$ 13  & 0.144309667$\times10^{-20}$  & 0.225970970$\times10^{+01}$  & -0.174823864$\times10^{+05}$  & 0.228436065$\times10^{+09}$  & -0.564780467$\times10^{+12}$  & 0.765207700$\times10^{+15}$  & -0.575653243$\times10^{+18}$  & 0.224947435$\times10^{+21}$  & -0.355386076$\times10^{+23}$ \\
 0 $\to$ 14  & 0.515928934$\times10^{-33}$  & 0.500054420$\times10^{+01}$  & -0.527361648$\times10^{+05}$  & 0.412102666$\times10^{+09}$  & -0.104124985$\times10^{+13}$  & 0.144983244$\times10^{+16}$  & -0.112378255$\times10^{+19}$  & 0.453177248$\times10^{+21}$  & -0.739667532$\times10^{+23}$ \\
0 $\to$  15  & 0.409733697$\times10^{-30}$  & 0.424682138$\times10^{+01}$  & -0.444964251$\times10^{+05}$  & 0.384057361$\times10^{+09}$  & -0.100210836$\times10^{+13}$  & 0.144676938$\times10^{+16}$  & -0.116586218$\times10^{+19}$  & 0.489738407$\times10^{+21}$  & -0.833887502$\times10^{+23}$ \\
 0 $\to$ 16  & 0.817690729$\times10^{-15}$  & 0.703951856$\times10^{+00}$  & 0.112434814$\times10^{+04}$  & 0.157806613$\times10^{+09}$  & -0.429889131$\times10^{+12}$  & 0.650940867$\times10^{+15}$  & -0.552117504$\times10^{+18}$  & 0.244767149$\times10^{+21}$  & -0.440734326$\times10^{+23}$ \\
 0 $\to$ 17  & 0.318362667$\times10^{-07}$  & -0.112905511$\times10^{+01}$  & 0.258463367$\times10^{+05}$  & 0.286089905$\times10^{+08}$  & -0.817025631$\times10^{+11}$  & 0.130297321$\times10^{+15}$  & -0.116894583$\times10^{+18}$  & 0.549998801$\times10^{+20}$  & -0.105390504$\times10^{+23}$ 
  \\[7pt]
{\bf 1 $\to$ 0}  & 0.119995521$\times10^{-01}$  & -0.133145724$\times10^{+01}$  & 0.949370743$\times10^{+04}$  & -0.119324786$\times10^{+08}$  & 0.611542737$\times10^{+10}$  & -0.158919832$\times10^{+13}$  & 0.220977965$\times10^{+15}$  & -0.156607293$\times10^{+17}$  & 0.444156376$\times10^{+18}$ \\
1 $\to$ 2  & 0.153405809$\times10^{-09}$  & 0.434544617$\times10^{+00}$  & 0.126900527$\times10^{+03}$  & 0.316420456$\times10^{+07}$  & -0.162425671$\times10^{+10}$  & 0.428949781$\times10^{+12}$  & -0.607065893$\times10^{+14}$  & 0.437214022$\times10^{+16}$  & -0.125745509$\times10^{+18}$ \\
1 $\to$ 3  & 0.438915959$\times10^{-09}$  & 0.363985856$\times10^{+00}$  & 0.410517739$\times10^{+04}$  & 0.114700075$\times10^{+07}$  & -0.465492198$\times10^{+09}$  & 0.111603719$\times10^{+12}$  & -0.156948862$\times10^{+14}$  & 0.118915651$\times10^{+16}$  & -0.372436135$\times10^{+17}$ \\
1 $\to$ 4  & 0.236206473$\times10^{-08}$  & 0.152020035$\times10^{+00}$  & 0.104026260$\times10^{+05}$  & -0.487621366$\times10^{+07}$  & 0.343240714$\times10^{+10}$  & -0.110471209$\times10^{+13}$  & 0.171900079$\times10^{+15}$  & -0.114545501$\times10^{+17}$  & 0.179064658$\times10^{+18}$ \\
1 $\to$ 5  & 0.152191494$\times10^{-09}$  & 0.345225244$\times10^{+00}$  & 0.513753422$\times10^{+04}$  & 0.178355178$\times10^{+08}$  & -0.225274397$\times10^{+11}$  & 0.138279944$\times10^{+14}$  & -0.439165696$\times10^{+16}$  & 0.693264288$\times10^{+18}$  & -0.429807741$\times10^{+20}$ \\
1 $\to$ 6  & 0.101510366$\times10^{-10}$  & 0.631699375$\times10^{+00}$  & 0.288258591$\times10^{+04}$  & 0.345014862$\times10^{+08}$  & -0.493043937$\times10^{+11}$  & 0.351403621$\times10^{+14}$  & -0.131109063$\times10^{+17}$  & 0.244599334$\times10^{+19}$  & -0.179832560$\times10^{+21}$ \\
1 $\to$ 7  & 0.503759081$\times10^{-14}$  & 0.136346953$\times10^{+01}$  & -0.282054702$\times10^{+04}$  & 0.655513089$\times10^{+08}$  & -0.104669273$\times10^{+12}$  & 0.846366689$\times10^{+14}$  & -0.361353660$\times10^{+17}$  & 0.775876551$\times10^{+19}$  & -0.659112966$\times10^{+21}$ \\
1 $\to$ 8  & 0.104460699$\times10^{-22}$  & 0.329471379$\times10^{+01}$  & -0.222066050$\times10^{+05}$  & 0.146482864$\times10^{+09}$  & -0.248918167$\times10^{+12}$  & 0.219701804$\times10^{+15}$  & -0.103979287$\times10^{+18}$  & 0.249845144$\times10^{+20}$  & -0.238977274$\times10^{+22}$ \\
1 $\to$ 9  & 0.770482688$\times10^{-19}$  & 0.233273067$\times10^{+01}$  & -0.149429814$\times10^{+05}$  & 0.136734073$\times10^{+09}$  & -0.251527270$\times10^{+12}$  & 0.242731069$\times10^{+15}$  & -0.126489623$\times10^{+18}$  & 0.336140544$\times10^{+20}$  & -0.356623146$\times10^{+22}$ \\
1 $\to$ 10  & 0.438603837$\times10^{-43}$  & 0.788846091$\times10^{+01}$  & -0.730962596$\times10^{+05}$  & 0.371153627$\times10^{+09}$  & -0.701373815$\times10^{+12}$  & 0.704940585$\times10^{+15}$  & -0.384794261$\times10^{+18}$  & 0.107432846$\times10^{+21}$  & -0.119977129$\times10^{+23}$ \\
1 $\to$ 11  & 0.320761937$\times10^{-24}$  & 0.347485090$\times10^{+01}$  & -0.283733940$\times10^{+05}$  & 0.215297915$\times10^{+09}$  & -0.436678198$\times10^{+12}$  & 0.473346729$\times10^{+15}$  & -0.279759433$\times10^{+18}$  & 0.848241442$\times10^{+20}$  & -0.103105452$\times10^{+23}$ \\
1 $\to$ 12  & 0.113204823$\times10^{-03}$  & -0.131225290$\times10^{+01}$  & 0.246991254$\times10^{+05}$  & 0.431579951$\times10^{+07}$  & -0.157723943$\times10^{+11}$  & 0.223768013$\times10^{+14}$  & -0.159834373$\times10^{+17}$  & 0.568566052$\times10^{+19}$  & -0.800164550$\times10^{+21}$ \\
1 $\to$ 13  & 0.104988047$\times10^{-74}$  & 0.148966581$\times10^{+02}$  & -0.159227178$\times10^{+06}$  & 0.808002769$\times10^{+09}$  & -0.174489353$\times10^{+13}$  & 0.203780599$\times10^{+16}$  & -0.130694229$\times10^{+19}$  & 0.432028955$\times10^{+21}$  & -0.574347050$\times10^{+23}$ \\
1 $\to$ 14  & 0.180099766$\times10^{-89}$  & 0.181631747$\times10^{+02}$  & -0.201181188$\times10^{+06}$  & 0.102436792$\times10^{+10}$  & -0.228735959$\times10^{+13}$  & 0.277407933$\times10^{+16}$  & -0.185325477$\times10^{+19}$  & 0.639479025$\times10^{+21}$  & -0.888701509$\times10^{+23}$ \\
1 $\to$ 15  & 0.888540666$\times10^{-98}$  & 0.199435296$\times10^{+02}$  & -0.226741706$\times10^{+06}$  & 0.117101483$\times10^{+10}$  & -0.269183299$\times10^{+13}$  & 0.337382650$\times10^{+16}$  & -0.233573986$\times10^{+19}$  & 0.836822518$\times10^{+21}$  & -0.120912586$\times10^{+24}$ \\
1 $\to$ 16  & 0.328338427$\times10^{-101}$ & 0.206397435$\times10^{+02}$  & -0.238922323$\times10^{+06}$  & 0.125253606$\times10^{+10}$  & -0.294342481$\times10^{+13}$  & 0.378225945$\times10^{+16}$  & -0.268992435$\times10^{+19}$  & 0.991346617$\times10^{+21}$  & -0.147482671$\times10^{+24}$ \\
1 $\to$ 17  & 0.174113501$\times10^{-52}$  & 0.940244289$\times10^{+01}$  & -0.108030577$\times10^{+06}$  & 0.673355963$\times10^{+09}$  & -0.167173275$\times10^{+13}$  & 0.227801968$\times10^{+16}$  & -0.172196403$\times10^{+19}$  & 0.675100081$\times10^{+21}$  & -0.106830896$\times10^{+24}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage
\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table3]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~2 and 3) represented in the upper panels of Graph~\ref{fig:5}.} \label{tab:BeH_VE_Interpolation2-3}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 2 $\to$ 0}  & 0.126308415$\times10^{-09}$  & 0.456305622$\times10^{+00}$  & -0.282698010$\times10^{+04}$  & 0.324128858$\times10^{+07}$  & -0.166236562$\times10^{+10}$  & 0.438820087$\times10^{+12}$  & -0.620881147$\times10^{+14}$  & 0.447096361$\times10^{+16}$  & -0.128575131$\times10^{+18}$ \\
{\bf 2 $\to$ 1}  & 0.108956019$\times10^{-04}$  & -0.641702757$\times10^{+00}$  & 0.276723409$\times10^{+04}$  & -0.249602163$\times10^{+07}$  & 0.977115209$\times10^{+09}$  & -0.206865990$\times10^{+12}$  & 0.246613751$\times10^{+14}$  & -0.155686663$\times10^{+16}$  & 0.404532125$\times10^{+17}$ \\
2 $\to$ 3  & 0.296926175$\times10^{-08}$  & 0.124816242$\times10^{+00}$  & 0.173836549$\times10^{+04}$  & 0.908486506$\times10^{+06}$  & -0.424294717$\times10^{+09}$  & 0.108080533$\times10^{+12}$  & -0.150733302$\times10^{+14}$  & 0.107908466$\times10^{+16}$  & -0.309653342$\times10^{+17}$ \\
2 $\to$ 4  & 0.233152145$\times10^{-08}$  & 0.122367759$\times10^{+00}$  & 0.452862967$\times10^{+04}$  & 0.653277887$\times10^{+06}$  & -0.273049775$\times10^{+09}$  & 0.670734633$\times10^{+11}$  & -0.944014877$\times10^{+13}$  & 0.700586130$\times10^{+15}$  & -0.211863471$\times10^{+17}$ \\
2 $\to$ 5  & 0.179746490$\times10^{-09}$  & 0.385415212$\times10^{+00}$  & 0.455113975$\times10^{+04}$  & 0.557366075$\times10^{+07}$  & -0.437760675$\times10^{+10}$  & 0.181187931$\times10^{+13}$  & -0.404354650$\times10^{+15}$  & 0.458962441$\times10^{+17}$  & -0.207392120$\times10^{+19}$ \\
2 $\to$ 6  & 0.662229481$\times10^{-13}$  & 0.115712028$\times10^{+01}$  & 0.161972309$\times10^{+04}$  & 0.182461133$\times10^{+08}$  & -0.191412396$\times10^{+11}$  & 0.106134357$\times10^{+14}$  & -0.314224909$\times10^{+16}$  & 0.468199997$\times10^{+18}$  & -0.275398722$\times10^{+20}$ \\
2 $\to$ 7  & 0.145068779$\times10^{-16}$  & 0.194335259$\times10^{+01}$  & -0.679220386$\times10^{+04}$  & 0.602954203$\times10^{+08}$  & -0.819656147$\times10^{+11}$  & 0.556924052$\times10^{+14}$  & -0.198433419$\times10^{+17}$  & 0.354151824$\times10^{+19}$  & -0.249461077$\times10^{+21}$ \\
2 $\to$ 8  & 0.409680689$\times10^{-28}$  & 0.462578650$\times10^{+01}$  & -0.314098439$\times10^{+05}$  & 0.145520499$\times10^{+09}$  & -0.209844542$\times10^{+12}$  & 0.156055016$\times10^{+15}$  & -0.618820134$\times10^{+17}$  & 0.124075458$\times10^{+20}$  & -0.987496244$\times10^{+21}$ \\
2 $\to$ 9  & 0.124226786$\times10^{-18}$  & 0.235220787$\times10^{+01}$  & -0.124786214$\times10^{+05}$  & 0.101019453$\times10^{+09}$  & -0.163557194$\times10^{+12}$  & 0.137832705$\times10^{+15}$  & -0.622423124$\times10^{+17}$  & 0.142528576$\times10^{+20}$  & -0.129773407$\times10^{+22}$ \\
2 $\to$ 10  & 0.245518460$\times10^{-28}$  & 0.454190007$\times10^{+01}$  & -0.339017796$\times10^{+05}$  & 0.187717660$\times10^{+09}$  & -0.321080290$\times10^{+12}$  & 0.288460789$\times10^{+15}$  & -0.139570052$\times10^{+18}$  & 0.343550312$\times10^{+20}$  & -0.337037720$\times10^{+22}$ \\
2 $\to$ 11  & 0.587221095$\times10^{-38}$  & 0.668854662$\times10^{+01}$  & -0.585692446$\times10^{+05}$  & 0.300404084$\times10^{+09}$  & -0.549700752$\times10^{+12}$  & 0.532010351$\times10^{+15}$  & -0.278620007$\times10^{+18}$  & 0.744613338$\times10^{+20}$  & -0.794724821$\times10^{+22}$ \\
2 $\to$ 12  & 0.282820034$\times10^{-48}$  & 0.900692240$\times10^{+01}$  & -0.854015521$\times10^{+05}$  & 0.421766486$\times10^{+09}$  & -0.803276765$\times10^{+12}$  & 0.814702124$\times10^{+15}$  & -0.449137228$\times10^{+18}$  & 0.126738498$\times10^{+21}$  & -0.143144660$\times10^{+23}$ \\
2 $\to$ 13  & 0.265515367$\times10^{-54}$  & 0.103422905$\times10^{+02}$  & -0.102161017$\times10^{+06}$  & 0.507355535$\times10^{+09}$  & -0.100269394$\times10^{+13}$  & 0.106072719$\times10^{+16}$  & -0.611987469$\times10^{+18}$  & 0.181152972$\times10^{+21}$  & -0.214995200$\times10^{+23}$ \\
2 $\to$ 14  & 0.261195739$\times10^{-62}$  & 0.121198250$\times10^{+02}$  & -0.123754196$\times10^{+06}$  & 0.614670324$\times10^{+09}$  & -0.125449510$\times10^{+13}$  & 0.137621206$\times10^{+16}$  & -0.825669890$\times10^{+18}$  & 0.254634769$\times10^{+21}$  & -0.315273928$\times10^{+23}$ \\
2 $\to$ 15  & 0.337950444$\times10^{-70}$  & 0.138489790$\times10^{+02}$  & -0.145442136$\times10^{+06}$  & 0.725912499$\times10^{+09}$  & -0.152624068$\times10^{+13}$  & 0.173091740$\times10^{+16}$  & -0.107614767$\times10^{+19}$  & 0.344467648$\times10^{+21}$  & -0.443138527$\times10^{+23}$ \\
2 $\to$ 16  & 0.890704375$\times10^{-70}$  & 0.136862264$\times10^{+02}$  & -0.146142169$\times10^{+06}$  & 0.748211873$\times10^{+09}$  & -0.161520665$\times10^{+13}$  & 0.188583754$\times10^{+16}$  & -0.120927715$\times10^{+19}$  & 0.399702625$\times10^{+21}$  & -0.531334515$\times10^{+23}$ \\
2 $\to$ 17  & 0.150098120$\times10^{-51}$  & 0.940497017$\times10^{+01}$  & -0.999890655$\times10^{+05}$  & 0.566857445$\times10^{+09}$  & -0.126885981$\times10^{+13}$  & 0.154015811$\times10^{+16}$  & -0.102880135$\times10^{+19}$  & 0.354673172$\times10^{+21}$  & -0.492093817$\times10^{+23}$ \\[7pt]
{\bf 3 $\to$ 0}  & 0.255293462$\times10^{-08}$  & 0.141696630$\times10^{+00}$  & -0.108678652$\times10^{+04}$  & 0.970062410$\times10^{+06}$  & -0.455079294$\times10^{+09}$  & 0.116124140$\times10^{+12}$  & -0.162068475$\times10^{+14}$  & 0.116059371$\times10^{+16}$  & -0.333086705$\times10^{+17}$ \\
{\bf 3 $\to$ 1}  & 0.454371529$\times10^{-09}$  & 0.361457499$\times10^{+00}$  & -0.148626220$\times10^{+04}$  & 0.100937278$\times10^{+07}$  & -0.353342852$\times10^{+09}$  & 0.694367809$\times10^{+11}$  & -0.772450214$\times10^{+13}$  & 0.453934615$\times10^{+15}$  & -0.109451051$\times10^{+17}$ \\
{\bf 3 $\to$ 2}  & 0.485973467$\times10^{-05}$  & -0.651029662$\times10^{+00}$  & 0.804957988$\times10^{+03}$  & -0.857704662$\times10^{+06}$  & 0.412563914$\times10^{+09}$  & -0.104493488$\times10^{+12}$  & 0.143877589$\times10^{+14}$  & -0.101687756$\times10^{+16}$  & 0.288548713$\times10^{+17}$ \\
3 $\to$ 4  & 0.232467658$\times10^{-06}$  & -0.302405394$\times10^{+00}$  & 0.384019801$\times10^{+04}$  & -0.156393045$\times10^{+07}$  & 0.782465204$\times10^{+09}$  & -0.197911019$\times10^{+12}$  & 0.269171925$\times10^{+14}$  & -0.187489378$\times10^{+16}$  & 0.524590130$\times10^{+17}$ \\
3 $\to$ 5  & 0.440932239$\times10^{-06}$  & -0.461349565$\times10^{+00}$  & 0.470955951$\times10^{+04}$  & 0.763181298$\times10^{+06}$  & -0.430728638$\times10^{+09}$  & 0.118093902$\times10^{+12}$  & -0.170152283$\times10^{+14}$  & 0.123756313$\times10^{+16}$  & -0.358125341$\times10^{+17}$ \\
3 $\to$ 6  & 0.248118257$\times10^{-07}$  & -0.176014398$\times10^{+00}$  & 0.546411270$\times10^{+04}$  & 0.382709019$\times10^{+07}$  & -0.321036040$\times10^{+10}$  & 0.136543056$\times10^{+13}$  & -0.304649186$\times10^{+15}$  & 0.339316565$\times10^{+17}$  & -0.148556841$\times10^{+19}$ \\
3 $\to$ 7  & 0.552823502$\times10^{-08}$  & -0.853326551$\times10^{-01}$  & 0.738084609$\times10^{+04}$  & 0.509493799$\times10^{+07}$  & -0.452686316$\times10^{+10}$  & 0.206014096$\times10^{+13}$  & -0.507840858$\times10^{+15}$  & 0.645396348$\times10^{+17}$  & -0.331488284$\times10^{+19}$ \\
3 $\to$ 8  & 0.556027551$\times10^{-14}$  & 0.128059714$\times10^{+01}$  & -0.722375766$\times10^{+03}$  & 0.293329373$\times10^{+08}$  & -0.332551286$\times10^{+11}$  & 0.200746468$\times10^{+14}$  & -0.655614154$\times10^{+16}$  & 0.108966954$\times10^{+19}$  & -0.720949572$\times10^{+20}$ \\
3 $\to$ 9  & 0.105702929$\times10^{-22}$  & 0.332530499$\times10^{+01}$  & -0.159170215$\times10^{+05}$  & 0.877638068$\times10^{+08}$  & -0.123120535$\times10^{+12}$  & 0.891243930$\times10^{+14}$  & -0.342208461$\times10^{+17}$  & 0.661104891$\times10^{+19}$  & -0.505031277$\times10^{+21}$ \\
3 $\to$ 10  & 0.873323579$\times10^{-29}$  & 0.471156180$\times10^{+01}$  & -0.309840419$\times10^{+05}$  & 0.157565181$\times10^{+09}$  & -0.245838938$\times10^{+12}$  & 0.197254981$\times10^{+15}$  & -0.842530563$\times10^{+17}$  & 0.181826211$\times10^{+20}$  & -0.155700530$\times10^{+22}$ \\
3 $\to$ 11  & 0.161691663$\times10^{-11}$  & 0.625264862$\times10^{+00}$  & 0.443656063$\times10^{+04}$  & 0.571317412$\times10^{+08}$  & -0.111444978$\times10^{+12}$  & 0.108422852$\times10^{+15}$  & -0.553083542$\times10^{+17}$  & 0.141285569$\times10^{+20}$  & -0.142346921$\times10^{+22}$ \\
3 $\to$ 12  & 0.996158345$\times10^{-32}$  & 0.526593701$\times10^{+01}$  & -0.410318341$\times10^{+05}$  & 0.225769847$\times10^{+09}$  & -0.403565597$\times10^{+12}$  & 0.377112648$\times10^{+15}$  & -0.189442841$\times10^{+18}$  & 0.483813236$\times10^{+20}$  & -0.492309385$\times10^{+22}$ \\
3 $\to$ 13  & 0.137490891$\times10^{-39}$  & 0.701036896$\times10^{+01}$  & -0.611600724$\times10^{+05}$  & 0.314708823$\times10^{+09}$  & -0.582135637$\times10^{+12}$  & 0.568238103$\times10^{+15}$  & -0.300018662$\times10^{+18}$  & 0.808463515$\times10^{+20}$  & -0.870338374$\times10^{+22}$ \\
3 $\to$ 14  & 0.137970987$\times10^{-46}$  & 0.855396426$\times10^{+01}$  & -0.797231356$\times10^{+05}$  & 0.398979415$\times10^{+09}$  & -0.761023171$\times10^{+12}$  & 0.771557989$\times10^{+15}$  & -0.424818758$\times10^{+18}$  & 0.119669980$\times10^{+21}$  & -0.134890370$\times10^{+23}$ \\
3 $\to$ 15  & 0.188321221$\times10^{-48}$  & 0.891102185$\times10^{+01}$  & -0.858227282$\times10^{+05}$  & 0.435553030$\times10^{+09}$  & -0.854746186$\times10^{+12}$  & 0.895329760$\times10^{+15}$  & -0.510613712$\times10^{+18}$  & 0.149231738$\times10^{+21}$  & -0.174715509$\times10^{+23}$ \\
3 $\to$ 16  & 0.253259645$\times10^{-45}$  & 0.814294465$\times10^{+01}$  & -0.788662325$\times10^{+05}$  & 0.416268987$\times10^{+09}$  & -0.832962953$\times10^{+12}$  & 0.891831242$\times10^{+15}$  & -0.520838344$\times10^{+18}$  & 0.156096398$\times10^{+21}$  & -0.187612211$\times10^{+23}$ \\
3 $\to$ 17  & 0.880763483$\times10^{-59}$  & 0.111500449$\times10^{+02}$  & -0.112805620$\times10^{+06}$  & 0.563857769$\times10^{+09}$  & -0.114647825$\times10^{+13}$  & 0.125089015$\times10^{+16}$  & -0.745700701$\times10^{+18}$  & 0.228371168$\times10^{+21}$  & -0.280672906$\times10^{+23}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table4]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~4 and 5) represented in the upper panels of Graph~\ref{fig:5}.}\label{tab:BeH_VE_Interpolation4-5}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 4~$\to$~ 0}  &   .358062377$\times10^{-07}$ & -.111707819$\times10^{00}$ & -.523486685$\times10^{03}$ &  .372738921$\times10^{07}$ & -.678756195$\times10^{10}$ &  .539351308$\times10^{13}$ & -.218437908$\times10^{16}$ &  .443605968$\times10^{18}$ & -.358959655$\times10^{20}$ \\
{\bf 4~$\to$~ 1}  &   .604013983$\times10^{-09}$ &  .265464781$\times10^{00}$ & -.175674106$\times10^{04}$ &  .244331137$\times10^{07}$ & -.200984104$\times10^{10}$ &  .931164967$\times10^{12}$ & -.231463009$\times10^{15}$ &  .271464752$\times10^{17}$ & -.992843627$\times10^{18}$ \\
{\bf 4~$\to$~ 2}  &   .623253104$\times10^{-03}$ & -.112985446$\times10^{01}$ &  .121940642$\times10^{05}$ & -.321116064$\times10^{08}$ &  .376208253$\times10^{11}$ & -.237896655$\times10^{14}$ &  .841392067$\times10^{16}$ & -.156579408$\times10^{19}$ &  .119370657$\times10^{21}$ \\
{\bf 4~$\to$~ 3}  &   .160723340$\times10^{-03}$ & -.104889329$\times10^{01}$ &  .314477056$\times10^{04}$ & -.619056009$\times10^{07}$ &  .640948266$\times10^{10}$ & -.381013560$\times10^{13}$ &  .130237723$\times10^{16}$ & -.237528849$\times10^{18}$ &  .178829597$\times10^{20}$ \\
 4~$\to$~ 5  &   .110993265$\times10^{-07}$ & -.359602680$\times10^{-01}$ & -.506031232$\times10^{03}$ &  .660311514$\times10^{07}$ & -.716707150$\times10^{10}$ &  .440032207$\times10^{13}$ & -.154246121$\times10^{16}$ &  .286977165$\times10^{18}$ & -.219488338$\times10^{20}$ \\
 4~$\to$~ 6  &   .142770506$\times10^{-09}$ &  .305813247$\times10^{00}$ &  .645344607$\times10^{03}$ &  .111449971$\times10^{08}$ & -.144722005$\times10^{11}$ &  .981325730$\times10^{13}$ & -.361377623$\times10^{16}$ &  .687380153$\times10^{18}$ & -.529733459$\times10^{20}$ \\
 4~$\to$~ 7  &   .285584691$\times10^{-07}$ & -.283108254$\times10^{00}$ &  .509946612$\times10^{04}$ &  .492954781$\times10^{07}$ & -.552991649$\times10^{10}$ &  .343706995$\times10^{13}$ & -.121035857$\times10^{16}$ &  .225460627$\times10^{18}$ & -.172357375$\times10^{20}$ \\
 4~$\to$~ 8  &   .151393950$\times10^{-08}$ & -.178162229$\times10^{-01}$ &  .681878208$\times10^{04}$ &  .469164476$\times10^{07}$ & -.494055477$\times10^{10}$ &  .289368287$\times10^{13}$ & -.954910189$\times10^{15}$ &  .166329763$\times10^{18}$ & -.119009365$\times10^{20}$ \\
 4~$\to$~ 9  &   .289069740$\times10^{-10}$ &  .347212105$\times10^{00}$ &  .597384479$\times10^{04}$ &  .915840770$\times10^{07}$ & -.804969829$\times10^{10}$ &  .390927059$\times10^{13}$ & -.106579391$\times10^{16}$ &  .151699928$\times10^{18}$ & -.868345023$\times10^{19}$ \\
 4~$\to$~ 10 &   .266853727$\times10^{-09}$ &  .992126968$\times10^{-01}$ &  .997887556$\times10^{04}$ &  .792022507$\times10^{06}$ &  .362897467$\times10^{10}$ & -.442510030$\times10^{13}$ &  .215145119$\times10^{16}$ & -.487422740$\times10^{18}$ &  .425415380$\times10^{20}$ \\
 4~$\to$~ 11 &   .483801258$\times10^{-04}$ & -.113775371$\times10^{01}$ &  .224651039$\times10^{05}$ & -.262515703$\times10^{08}$ &  .352828180$\times10^{11}$ & -.245864767$\times10^{14}$ &  .933263011$\times10^{16}$ & -.183088111$\times10^{19}$ &  .145316050$\times10^{21}$ \\
 4~$\to$~ 12 &   .469907297$\times10^{-02}$ & -.162429607$\times10^{01}$ &  .263160975$\times10^{05}$ & -.248811946$\times10^{08}$ &  .256490646$\times10^{11}$ & -.136601592$\times10^{14}$ &  .377147121$\times10^{16}$ & -.476144566$\times10^{18}$ &  .169956977$\times10^{20}$ \\
 4~$\to$~ 13 &   .667577393$\times10^{-25}$ &  .366464907$\times10^{01}$ & -.240862894$\times10^{05}$ &  .156895061$\times10^{09}$ & -.275297247$\times10^{12}$ &  .248346232$\times10^{15}$ & -.119353375$\times10^{18}$ &  .290127108$\times10^{20}$ & -.280134488$\times10^{22}$ \\
 4~$\to$~ 14 &  .127413012$\times10^{-02}$  & -.156757260$\times10^{01}$ &  .262169127$\times10^{05}$ & -.129742699$\times10^{08}$ &  .582879017$\times10^{10}$ &  .260297679$\times10^{13}$ & -.351425186$\times10^{16}$ &  .124796160$\times10^{19}$ & -.152622058$\times10^{21}$ \\
 4~$\to$~ 15 &  .108973434$\times10^{-09}$  &  .520516456$\times10^{-02}$&  .103397323$\times10^{05}$ &  .497704000$\times10^{08}$ & -.108082278$\times10^{12}$ &  .114113901$\times10^{15}$ & -.634032371$\times10^{17}$ & .177966350$\times10^{20}$ & -.198748354$\times10^{22}$ \\
 4~$\to$~ 16 &  .138279259$\times10^{-06}$  & -.759674291$\times10^{00}$ &  .183347647$\times10^{05}$ &  .201680455$\times10^{08}$ & -.533540289$\times10^{11}$ &  .617794959$\times10^{14}$ & -.366778686$\times10^{17}$ & .109021544$\times10^{20}$ & -.128456933$\times10^{22}$ \\
 4~$\to$~ 17 &  .472878576$\times10^{-05}$  & -.120298291$\times10^{01}$ &  .230990628$\times10^{05}$ &  .162609913$\times10^{07}$ & -.179807412$\times10^{11}$ &  .266834604$\times10^{14}$ & -.179116694$\times10^{17}$ & .579241462$\times10^{19}$ & -.730775704$\times10^{21}$ \\[7pt]
{\bf 5~$\to$~ 0}  &   .464269548$\times10^{-04}$ & -.955432236$\times10^{00}$ &  .298544843$\times10^{04}$ & -.611199941$\times10^{07}$ &  .633710896$\times10^{10}$ & -.373487864$\times10^{13}$ &  .126430553$\times10^{16}$ & -.228632566$\times10^{18}$ &  .170942165$\times10^{20}$ \\
{\bf 5~$\to$~ 1}  &   .964128192$\times10^{-04}$ & -.102773143$\times10^{01}$ &  .507911422$\times10^{04}$ & -.106075515$\times10^{08}$ &  .115480346$\times10^{11}$ & -.720117954$\times10^{13}$ &  .256480841$\times10^{16}$ & -.483683729$\times10^{18}$ &  .373993402$\times10^{20}$ \\
{\bf 5~$\to$~ 2}  &   .774626050$\times10^{-08}$ & -.927804503$\times10^{-04}$ & -.307801868$\times10^{03}$ & -.280120971$\times10^{07}$ &  .637812655$\times10^{10}$ & -.563346869$\times10^{13}$ &  .245752043$\times10^{16}$ & -.528424274$\times10^{18}$ &  .447520014$\times10^{20}$ \\
{\bf 5~$\to$~ 3}  &   .177679102$\times10^{-07}$ & -.127971030$\times10^{00}$ & -.283204197$\times10^{04}$ &  .653832333$\times10^{07}$ & -.713099231$\times10^{10}$ &  .432973920$\times10^{13}$ & -.149700975$\times10^{16}$ &  .275194324$\times10^{18}$ & -.208488663$\times10^{20}$ \\
{\bf 5~$\to$~ 4}  &   .349159367$\times10^{-08}$ &  .105101505$\times10^{00}$ & -.347321305$\times10^{04}$ &  .739517438$\times10^{07}$ & -.800362565$\times10^{10}$ &  .492768175$\times10^{13}$ & -.173392540$\times10^{16}$ &  .323758886$\times10^{18}$ & -.248377156$\times10^{20}$ \\
 5~$\to$~ 6  &   .353043592$\times10^{-09}$ &  .318593958$\times10^{00}$ & -.149825970$\times10^{04}$ &  .783364670$\times10^{07}$ & -.818211016$\times10^{10}$ &  .476183694$\times10^{13}$ & -.157098492$\times10^{16}$ &  .275323853$\times10^{18}$ & -.199254819$\times10^{20}$ \\
 5~$\to$~ 7  &   .947077357$\times10^{-10}$ &  .378309473$\times10^{00}$ &  .771969123$\times10^{03}$ &  .911207598$\times10^{07}$ & -.108724939$\times10^{11}$ &  .701556500$\times10^{13}$ & -.250591357$\times10^{16}$ &  .467090045$\times10^{18}$ & -.354841746$\times10^{20}$ \\
 5~$\to$~ 8  &   .867711161$\times10^{-09}$ &  .112416022$\times10^{00}$ &  .453146107$\times10^{04}$ &  .282036494$\times10^{07}$ & -.179426386$\times10^{10}$ &  .546887855$\times10^{12}$ & -.494675944$\times10^{14}$ & -.107317957$\times10^{17}$ &  .200320660$\times10^{19}$ \\
 5~$\to$~ 9  &   .599999176$\times10^{-08}$ & -.956219365$\times10^{-01}$ &  .758647556$\times10^{04}$ & -.476385005$\times10^{06}$ &  .223540083$\times10^{10}$ & -.211161829$\times10^{13}$ &  .929455366$\times10^{15}$ & -.199572873$\times10^{18}$ &  .168524427$\times10^{20}$ \\
 5~$\to$~ 10 &   .588781689$\times10^{-09}$ &  .112499951$\times10^{00}$ &  .962254968$\times10^{04}$ & -.256551450$\times10^{07}$ &  .586372383$\times10^{10}$ & -.511115448$\times10^{13}$ &  .221166649$\times10^{16}$ & -.473614265$\times10^{18}$ &  .400399030$\times10^{20}$ \\
 5~$\to$~ 11 &   .222981753$\times10^{-09}$ &  .173538548$\times10^{00}$ &  .104097909$\times10^{05}$ & -.241006322$\times10^{07}$ &  .734414955$\times10^{10}$ & -.683075001$\times10^{13}$ &  .303166142$\times10^{16}$ & -.657081319$\times10^{18}$ &  .559066464$\times10^{20}$ \\
 5~$\to$~ 12 &   .139352815$\times10^{-07}$ & -.277072938$\times10^{00}$ &  .149710769$\times10^{05}$ & -.108468418$\times10^{08}$ &  .175982038$\times10^{11}$ & -.135518137$\times10^{14}$ &  .548116539$\times10^{16}$ & -.112409120$\times10^{19}$ &  .922062752$\times10^{20}$ \\
 5~$\to$~ 13 &   .122813403$\times10^{-04}$ & -.993691128$\times10^{00}$ &  .217471839$\times10^{05}$ & -.234546208$\times10^{08}$ &  .313561548$\times10^{11}$ & -.218771040$\times10^{14}$ &  .833007756$\times10^{16}$ & -.163973723$\times10^{19}$ &  .130552520$\times10^{21}$ \\
 5~$\to$~ 14 &   .270510715$\times10^{-03}$ & -.134324766$\times10^{01}$ &  .244791111$\times10^{05}$ & -.244553684$\times10^{08}$ &  .293683612$\times10^{11}$ & -.187549882$\times10^{14}$ &  .657144153$\times10^{16}$ & -.118899510$\times10^{19}$ &  .865294397$\times10^{20}$ \\
 5~$\to$~ 15 &   .276786202$\times10^{-07}$ & -.458052074$\times10^{00}$ &  .158661393$\times10^{05}$ &  .973102564$\times10^{07}$ & -.280557703$\times10^{11}$ &  .314148667$\times10^{14}$ & -.169579294$\times10^{17}$ &  .441911455$\times10^{19}$ & -.446013257$\times10^{21}$ \\
 5~$\to$~ 16 &   .403528694$\times10^{-21}$ &  .273228297$\times10^{01}$ & -.145432647$\times10^{05}$ &  .118266905$\times10^{09}$ & -.208063378$\times10^{12}$ &  .188412564$\times10^{15}$ & -.908119235$\times10^{17}$ &  .221123266$\times10^{20}$ & -.213641206$\times10^{22}$ \\
 5~$\to$~ 17 &   .480028370$\times10^{-24}$ &  .333186075$\times10^{01}$ & -.207337367$\times10^{05}$ &  .144737990$\times10^{09}$ & -.257671534$\times10^{12}$ &  .237141249$\times10^{15}$ & -.116571693$\times10^{18}$ &  .290254390$\times10^{20}$ & -.287346152$\times10^{22}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table5]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~6 and 7) represented in the upper panels of Graph~\ref{fig:6}.}\label{tab:BeH_VE_Interpolation6-7}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 6~$\to$~ 0}  &  .101619967$\times10^{-05}$ & -.617687637$\times10^{00}$ &  .134770508$\times10^{04}$ & -.245027759$\times10^{07}$ &  .232350563$\times10^{10}$ & -.134466407$\times10^{13}$ &  .468395019$\times10^{15}$ & -.890228309$\times10^{17}$ &  .703466728$\times10^{19}$ \\
{\bf 6~$\to$~ 1}  &  .265753802$\times10^{-02}$ & -.134820531$\times10^{01}$ &  .632328744$\times10^{04}$ & -.140168179$\times10^{08}$ &  .157316976$\times10^{11}$ & -.985590430$\times10^{13}$ &  .348499630$\times10^{16}$ & -.649831258$\times10^{18}$ &  .496519521$\times10^{20}$ \\
{\bf 6~$\to$~ 2}  &  .880428656$\times10^{-06}$ & -.527069495$\times10^{00}$ &  .468191103$\times10^{04}$ & -.178472039$\times10^{08}$ &  .256601637$\times10^{11}$ & -.185117478$\times10^{14}$ &  .717228088$\times10^{16}$ & -.142607210$\times10^{19}$ &  .114268616$\times10^{21}$ \\
{\bf 6~$\to$~ 3}  &  .883710078$\times10^{-07}$ & -.310062285$\times10^{00}$ & -.139559798$\times10^{04}$ &  .335336275$\times10^{07}$ & -.431735790$\times10^{10}$ &  .303333006$\times10^{13}$ & -.116883363$\times10^{16}$ &  .232275162$\times10^{18}$ & -.186163656$\times10^{20}$ \\
{\bf 6~$\to$~ 4}  &  .809018782$\times10^{-11}$ &  .633893753$\times10^{00}$ & -.583317334$\times10^{04}$ &  .147984046$\times10^{08}$ & -.188219571$\times10^{11}$ &  .126982896$\times10^{14}$ & -.468766659$\times10^{16}$ &  .896837888$\times10^{18}$ & -.696135587$\times10^{20}$ \\
{\bf 6~$\to$~ 5}  &  .241670141$\times10^{-09}$ &  .358475784$\times10^{00}$ & -.414106724$\times10^{04}$ &  .848923943$\times10^{07}$ & -.899468181$\times10^{10}$ &  .531262744$\times10^{13}$ & -.177839346$\times10^{16}$ &  .316008073$\times10^{18}$ & -.231644863$\times10^{20}$ \\
 6~$\to$~ 7  &  .879968218$\times10^{-08}$ & -.274854872$\times10^{-01}$ & -.398362807$\times10^{03}$ &  .455605247$\times10^{07}$ & -.417876209$\times10^{10}$ &  .223431647$\times10^{13}$ & -.698025120$\times10^{15}$ &  .118046686$\times10^{18}$ & -.834216079$\times10^{19}$ \\
 6~$\to$~ 8  &  .326110002$\times10^{-08}$ & -.186591568$\times10^{-01}$ &  .206133293$\times10^{04}$ &  .660108879$\times10^{07}$ & -.939126275$\times10^{10}$ &  .677694834$\times10^{13}$ & -.261484551$\times10^{16}$ &  .516143697$\times10^{18}$ & -.410062542$\times10^{20}$ \\
 6~$\to$~ 9  &  .114041698$\times10^{-10}$ &  .548419271$\times10^{00}$ &  .290994093$\times10^{04}$ &  .438435961$\times10^{07}$ & -.284422996$\times10^{10}$ &  .813736292$\times10^{12}$ & -.221618049$\times10^{14}$ & -.354450910$\times10^{17}$ &  .517693052$\times10^{19}$ \\
 6~$\to$~ 10 &  .994128888$\times10^{-09}$ &  .630153568$\times10^{-01}$ &  .500661538$\times10^{04}$ &  .423542042$\times10^{07}$ & -.324946706$\times10^{10}$ &  .136603213$\times10^{13}$ & -.309373234$\times10^{15}$ &  .330329726$\times10^{17}$ & -.104312570$\times10^{19}$ \\
 6~$\to$~ 11 &  .603520032$\times10^{-08}$ & -.124279346$\times10^{00}$ &  .987160599$\times10^{04}$ & -.476661850$\times10^{07}$ &  .797590970$\times10^{10}$ & -.616338387$\times10^{13}$ &  .249068464$\times10^{16}$ & -.510088855$\times10^{18}$ &  .417924257$\times10^{20}$ \\
 6~$\to$~ 12 &  .436265811$\times10^{-08}$ & -.122111232$\times10^{00}$ &  .134952944$\times10^{05}$ & -.123886916$\times10^{08}$ &  .184983946$\times10^{11}$ & -.136993206$\times10^{14}$ &  .542116250$\times10^{16}$ & -.109672303$\times10^{19}$ &  .891378657$\times10^{20}$ \\
 6~$\to$~ 13 &  .251708647$\times10^{-08}$ & -.108290473$\times10^{00}$ &  .146597694$\times10^{05}$ & -.134620824$\times10^{08}$ &  .208470715$\times10^{11}$ & -.157218758$\times10^{14}$ &  .628770773$\times10^{16}$ & -.128078542$\times10^{19}$ &  .104598006$\times10^{21}$ \\
 6~$\to$~ 14 &  .200917883$\times10^{-07}$ & -.363098261$\times10^{00}$ &  .169600165$\times10^{05}$ & -.160368078$\times10^{08}$ &  .233272327$\times10^{11}$ & -.170925530$\times10^{14}$ &  .672949132$\times10^{16}$ & -.135778715$\times10^{19}$ &  .110194525$\times10^{21}$ \\
 6~$\to$~ 15 &  .276173734$\times10^{-06}$ & -.680352860$\times10^{00}$ &  .197240174$\times10^{05}$ & -.199733910$\times10^{08}$ &  .273468276$\times10^{11}$ & -.194548939$\times10^{14}$ &  .752647164$\times10^{16}$ & -.150080668$\times10^{19}$ &  .120760036$\times10^{21}$ \\
 6~$\to$~ 16 &  .201245417$\times10^{-05}$ & -.916084042$\times10^{00}$ &  .218267872$\times10^{05}$ & -.233624164$\times10^{08}$ &  .310269155$\times10^{11}$ & -.216404541$\times10^{14}$ &  .824713926$\times10^{16}$ & -.162449389$\times10^{19}$ &  .129354075$\times10^{21}$ \\
 6~$\to$~ 17 &  .484096543$\times10^{-05}$ & -.108075824$\times10^{01}$ &  .233575642$\times10^{05}$ & -.258443735$\times10^{08}$ &  .332475683$\times10^{11}$ & -.225069947$\times10^{14}$ &  .833338915$\times10^{16}$ & -.159499830$\times10^{19}$ &  .123321641$\times10^{21}$ \\[7pt]
{\bf 7~$\to$~ 0}  &  .344033843$\times10^{-07}$ & -.343750066$\times10^{00}$ & -.123560104$\times10^{04}$ &  .359291755$\times10^{07}$ & -.417940572$\times10^{10}$ &  .251948583$\times10^{13}$ & -.837107802$\times10^{15}$ &  .145775341$\times10^{18}$ & -.104082712$\times10^{20}$ \\
{\bf 7~$\to$~ 1}  &  .101118469$\times10^{-01}$ & -.154433132$\times10^{01}$ &  .812426783$\times10^{04}$ & -.178694792$\times10^{08}$ &  .188027275$\times10^{11}$ & -.109235576$\times10^{14}$ &  .359590996$\times10^{16}$ & -.629070925$\times10^{18}$ &  .454583050$\times10^{20}$ \\
{\bf 7~$\to$~ 2}  &  .250256450$\times10^{-04}$ & -.977437717$\times10^{00}$ &  .411594196$\times10^{04}$ & -.611085641$\times10^{07}$ &  .406495219$\times10^{10}$ & -.151853092$\times10^{13}$ &  .339947567$\times10^{15}$ & -.441858887$\times10^{17}$ &  .264538810$\times10^{19}$ \\
{\bf 7~$\to$~ 3}  &  .281419847$\times10^{-08}$ & -.567377937$\times10^{-01}$ & -.361002382$\times10^{04}$ &  .987598532$\times10^{07}$ & -.114665911$\times10^{11}$ &  .707654011$\times10^{13}$ & -.244058359$\times10^{16}$ &  .444140361$\times10^{18}$ & -.332197670$\times10^{20}$ \\
{\bf 7~$\to$~ 4}  &  .944119343$\times10^{-08}$ & -.166703416$\times10^{00}$ & -.278716947$\times10^{04}$ &  .686178998$\times10^{07}$ & -.792110711$\times10^{10}$ &  .505290356$\times10^{13}$ & -.181677527$\times10^{16}$ &  .344046308$\times10^{18}$ & -.266524646$\times10^{20}$ \\
{\bf 7~$\to$~ 5}  &  .239998767$\times10^{-09}$ &  .259324485$\times10^{00}$ & -.374166360$\times10^{04}$ &  .946888920$\times10^{07}$ & -.116162559$\times10^{11}$ &  .762166901$\times10^{13}$ & -.275622784$\times10^{16}$ &  .518959971$\times10^{18}$ & -.397663753$\times10^{20}$ \\
{\bf 7~$\to$~ 6}  &  .254878585$\times10^{-07}$ & -.154604831$\times10^{00}$ & -.197377626$\times10^{04}$ &  .314126978$\times10^{07}$ & -.259164237$\times10^{10}$ &  .123610638$\times10^{13}$ & -.342993457$\times10^{15}$ &  .514286579$\times10^{17}$ & -.322168370$\times10^{19}$ \\
 7~$\to$~ 8  &  .491790546$\times10^{-06}$ & -.439808148$\times10^{00}$ &  .136107997$\times10^{04}$ &  .172796971$\times10^{07}$ & -.182452580$\times10^{10}$ &  .100681232$\times10^{13}$ & -.308465133$\times10^{15}$ &  .498348521$\times10^{17}$ & -.331678018$\times10^{19}$ \\
 7~$\to$~ 9  &  .618784869$\times10^{-09}$ &  .728224909$\times10^{-01}$ &  .222151081$\times10^{03}$ &  .849418717$\times10^{07}$ & -.102401072$\times10^{11}$ &  .681220289$\times10^{13}$ & -.252398929$\times10^{16}$ &  .487936460$\times10^{18}$ & -.383464493$\times10^{20}$ \\
 7~$\to$~ 10 &  .167881292$\times10^{-07}$ & -.224546096$\times10^{00}$ &  .704840158$\times10^{04}$ & -.487455242$\times10^{07}$ &  .585892540$\times10^{10}$ & -.377978932$\times10^{13}$ &  .137353612$\times10^{16}$ & -.263548439$\times10^{18}$ &  .207152964$\times10^{20}$ \\
 7~$\to$~ 11 &  .298823760$\times10^{-09}$ &  .136873040$\times10^{00}$ &  .687213899$\times10^{04}$ & -.306222945$\times10^{07}$ &  .597243736$\times10^{10}$ & -.491248736$\times10^{13}$ &  .205911403$\times10^{16}$ & -.431975931$\times10^{18}$ &  .359925208$\times10^{20}$ \\
 7~$\to$~ 12 &  .366197038$\times10^{-07}$ & -.381085338$\times10^{00}$ &  .908668786$\times10^{04}$ & -.317656898$\times10^{07}$ &  .507413720$\times10^{10}$ & -.390461579$\times10^{13}$ &  .158155213$\times10^{16}$ & -.324815600$\times10^{18}$ &  .266731688$\times10^{20}$ \\
 7~$\to$~ 13 &  .688314135$\times10^{-07}$ & -.464745271$\times10^{00}$ &  .118293559$\times10^{05}$ & -.770502349$\times10^{07}$ &  .108276990$\times10^{11}$ & -.779090977$\times10^{13}$ &  .303038622$\times10^{16}$ & -.605919670$\times10^{18}$ &  .488237724$\times10^{20}$ \\
 7~$\to$~ 14 &  .314317080$\times10^{-07}$ & -.429310844$\times10^{00}$ &  .146892717$\times10^{05}$ & -.140468792$\times10^{08}$ &  .194719085$\times10^{11}$ & -.138771593$\times10^{14}$ &  .536107673$\times10^{16}$ & -.106658578$\times10^{19}$ &  .856199610$\times10^{20}$ \\
 7~$\to$~ 15 &  .185886699$\times10^{-07}$ & -.431455198$\times10^{00}$ &  .173143452$\times10^{05}$ & -.207618564$\times10^{08}$ &  .288500358$\times10^{11}$ & -.205856069$\times10^{14}$ &  .796172226$\times10^{16}$ & -.158584409$\times10^{19}$ &  .127453074$\times10^{21}$ \\
 7~$\to$~ 16 &  .153996525$\times10^{-08}$ & -.217022559$\times10^{00}$ &  .163361761$\times10^{05}$ & -.175577877$\times10^{08}$ &  .255730816$\times10^{11}$ & -.187671835$\times10^{14}$ &  .740062252$\times10^{16}$ & -.149529307$\times10^{19}$ &  .121496099$\times10^{21}$ \\
 7~$\to$~ 17 &  .110207180$\times10^{-09}$ & -.294416999$\times10^{-01}$ &  .145288474$\times10^{05}$ & -.118140424$\times10^{08}$ &  .187863397$\times10^{11}$ & -.144586790$\times10^{14}$ &  .587604405$\times10^{16}$ & -.121198148$\times10^{19}$ &  .999480375$\times10^{20}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table6]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~8 and 9) represented in the upper panels of Graph~\ref{fig:6}.}\label{tab:BeH_VE_Interpolation8-9}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 8~$\to$~ 0}  &  .184693578$\times10^{-06}$ &  -.541917857$\times10^{ 00}$ &  -.594213189$\times10^{ 03}$ &   .148190306$\times10^{ 07}$ &  -.132630145$\times10^{ 10}$ &   .582145197$\times10^{ 12}$ &  -.127196542$\times10^{ 15}$ &   .113530130$\times10^{ 17}$ &  -.800511948$\times10^{ 17}$ \\
{\bf 8~$\to$~ 1}  &  .323058686$\times10^{-03}$ &  -.123015455$\times10^{ 01}$ &   .430770114$\times10^{ 04}$ &  -.709124424$\times10^{ 07}$ &   .572452855$\times10^{ 10}$ &  -.258979176$\times10^{ 13}$ &   .667954033$\times10^{ 15}$ &  -.913986871$\times10^{ 17}$ &   .511609551$\times10^{ 19}$ \\
{\bf 8~$\to$~ 2}  &  .134008508$\times10^{-03}$ &  -.112344155$\times10^{ 01}$ &   .415557459$\times10^{ 04}$ &  -.816462104$\times10^{ 07}$ &   .900723764$\times10^{ 10}$ &  -.574711839$\times10^{ 13}$ &   .208695008$\times10^{ 16}$ &  -.399497593$\times10^{ 18}$ &   .312484365$\times10^{ 20}$ \\
{\bf 8~$\to$~ 3}  &  .605666613$\times10^{-10}$ &   .334311293$\times10^{ 00}$ &  -.441645243$\times10^{ 04}$ &   .639486991$\times10^{ 07}$ &  -.400570022$\times10^{ 10}$ &   .993028253$\times10^{ 12}$ &   .610314247$\times10^{ 14}$ &  -.718490612$\times10^{ 17}$ &   .920389754$\times10^{ 19}$ \\
{\bf 8~$\to$~ 4} &  .156474286$\times10^{-09}$ &   .275016049$\times10^{ 00}$ &  -.383540503$\times10^{ 04}$ &   .794359625$\times10^{ 07}$ &  -.847158072$\times10^{ 10}$ &   .505189062$\times10^{ 13}$ &  -.170596928$\times10^{ 16}$ &   .305050575$\times10^{ 18}$ &  -.224454503$\times10^{ 20}$ \\
{\bf 8~$\to$~ 5}  &  .165340301$\times10^{-09}$ &   .287386106$\times10^{ 00}$ &  -.321930128$\times10^{ 04}$ &   .556874013$\times10^{ 07}$ &  -.516219500$\times10^{ 10}$ &   .281259111$\times10^{ 13}$ &  -.898137202$\times10^{ 15}$ &   .155100090$\times10^{ 18}$ &  -.111617933$\times10^{ 20}$ \\
{\bf 8~$\to$~ 6}  &  .135641643$\times10^{-08}$ &   .737353369$\times10^{-01}$ &  -.279017625$\times10^{ 04}$ &   .809507574$\times10^{ 07}$ &  -.112360323$\times10^{ 11}$ &   .802468844$\times10^{ 13}$ &  -.308411492$\times10^{ 16}$ &   .608133519$\times10^{ 18}$ &  -.483281683$\times10^{ 20}$ \\
{\bf 8~$\to$~ 7}  &  .232761249$\times10^{-06}$ &  -.351814469$\times10^{ 00}$ &  -.142641059$\times10^{ 04}$ &   .338307207$\times10^{ 07}$ &  -.368805202$\times10^{ 10}$ &   .221212153$\times10^{ 13}$ &  -.752988831$\times10^{ 15}$ &   .136262909$\times10^{ 18}$ &  -.101746064$\times10^{ 20}$ \\
 8~$\to$~ 9  &  .293459040$\times10^{-05}$ &  -.584429843$\times10^{ 00}$ &   .198485277$\times10^{ 04}$ &  -.608164196$\times10^{ 05}$ &   .858893951$\times10^{ 08}$ &  -.115685635$\times10^{ 12}$ &   .645573596$\times10^{ 14}$ &  -.160041352$\times10^{ 17}$ &   .148198590$\times10^{ 19}$ \\
 8~$\to$~ 10 &  .146043191$\times10^{-12}$ &   .923695021$\times10^{ 00}$ &  -.638515589$\times10^{ 04}$ &   .225572549$\times10^{ 08}$ &  -.260012016$\times10^{ 11}$ &   .167123475$\times10^{ 14}$ &  -.605079678$\times10^{ 16}$ &   .115212601$\times10^{ 19}$ &  -.896383666$\times10^{ 20}$ \\
 8~$\to$~ 11 &  .352925879$\times10^{-08}$ &  -.816772987$\times10^{-01}$ &   .396584741$\times10^{ 04}$ &   .987946514$\times10^{ 06}$ &  -.282029978$\times10^{ 09}$ &  -.128796089$\times10^{ 12}$ &   .118019188$\times10^{ 15}$ &  -.319024922$\times10^{ 17}$ &   .302229777$\times10^{ 19}$ \\
 8~$\to$~ 12 &  .508393121$\times10^{-09}$ &   .116421634$\times10^{ 00}$ &   .696590241$\times10^{ 04}$ &  -.492321135$\times10^{ 07}$ &   .782999003$\times10^{ 10}$ &  -.585202267$\times10^{ 13}$ &   .231340339$\times10^{ 16}$ &  -.466621365$\times10^{ 18}$ &   .378120438$\times10^{ 20}$ \\
 8~$\to$~ 13 &  .330877487$\times10^{-10}$ &   .342495479$\times10^{ 00}$ &   .550383748$\times10^{ 04}$ &   .126525155$\times10^{ 07}$ &   .994713956$\times10^{ 09}$ &  -.167204691$\times10^{ 13}$ &   .868073100$\times10^{ 15}$ &  -.202228362$\times10^{ 18}$ &   .179345660$\times10^{ 20}$ \\
 8~$\to$~ 14 &  .100306299$\times10^{-08}$ &  -.351565861$\times10^{-01}$ &   .738566250$\times10^{ 04}$ &   .869039861$\times10^{ 06}$ &   .335283140$\times10^{ 09}$ &  -.818513619$\times10^{ 12}$ &   .459212723$\times10^{ 15}$ &  -.111345012$\times10^{ 18}$ &   .101300420$\times10^{ 20}$ \\
 8~$\to$~ 15 &  .193933257$\times10^{-08}$ &  -.134457452$\times10^{ 00}$ &   .892518968$\times10^{ 04}$ &  -.918058974$\times10^{ 06}$ &   .248661617$\times10^{ 10}$ &  -.228020025$\times10^{ 13}$ &   .101438668$\times10^{ 16}$ &  -.221097623$\times10^{ 18}$ &   .189189482$\times10^{ 20}$ \\
 8~$\to$~ 16 &  .757226897$\times10^{-09}$ &  -.649270470$\times10^{-01}$ &   .958868637$\times10^{ 04}$ &  -.172913516$\times10^{ 07}$ &   .391735283$\times10^{ 10}$ &  -.343976512$\times10^{ 13}$ &   .149813000$\times10^{ 16}$ &  -.322282293$\times10^{ 18}$ &   .273302465$\times10^{ 20}$ \\
 8~$\to$~ 17 &  .590043926$\times10^{-10}$ &   .121413842$\times10^{ 00}$ &   .956213721$\times10^{ 04}$ &  -.173974683$\times10^{ 07}$ &   .466259478$\times10^{ 10}$ &  -.425099621$\times10^{ 13}$ &   .188016919$\times10^{ 16}$ &  -.407837907$\times10^{ 18}$ &   .347683920$\times10^{ 20}$ \\[7pt]
{\bf 9~$\to$~ 0}  &  .104290438$\times10^{-06}$ &  -.509020780$\times10^{ 00}$ &  -.390441863$\times10^{ 03}$ &  -.970904052$\times10^{ 05}$ &   .129236370$\times10^{ 10}$ &  -.140290755$\times10^{ 13}$ &   .659432666$\times10^{ 15}$ &  -.146990112$\times10^{ 18}$ &   .127054508$\times10^{ 20}$ \\
{\bf 9~$\to$~ 1}  &  .965709833$\times10^{-04}$ &  -.114739201$\times10^{ 01}$ &   .217814802$\times10^{ 04}$ &  -.140942040$\times10^{ 07}$ &  -.412920973$\times10^{ 09}$ &   .923996408$\times10^{ 12}$ &  -.460698877$\times10^{ 15}$ &   .101175266$\times10^{ 18}$ &  -.848980612$\times10^{ 19}$ \\
{\bf 9~$\to$~ 2}  &  .884446648$\times10^{-04}$ &  -.110682310$\times10^{ 01}$ &   .361328633$\times10^{ 04}$ &  -.822934254$\times10^{ 07}$ &   .974073361$\times10^{ 10}$ &  -.636181483$\times10^{ 13}$ &   .232291728$\times10^{ 16}$ &  -.444235504$\times10^{ 18}$ &   .346376738$\times10^{ 20}$ \\
{\bf 9~$\to$~ 3}  &  .351388332$\times10^{-04}$ &  -.101939745$\times10^{ 01}$ &   .801402711$\times10^{ 04}$ &  -.247624867$\times10^{ 08}$ &   .324700657$\times10^{ 11}$ &  -.222242915$\times10^{ 14}$ &   .832709313$\times10^{ 16}$ &  -.161810589$\times10^{ 19}$ &   .127519816$\times10^{ 21}$ \\
{\bf 9~$\to$~ 4}  &  .957678240$\times10^{-12}$ &   .760880998$\times10^{ 00}$ &  -.641110628$\times10^{ 04}$ &   .111915219$\times10^{ 08}$ &  -.955616829$\times10^{ 10}$ &   .449349437$\times10^{ 13}$ &  -.117335862$\times10^{ 16}$ &   .156944303$\times10^{ 18}$ &  -.815605769$\times10^{ 19}$ \\
{\bf 9~$\to$~ 5}  &  .137882092$\times10^{-08}$ &   .598522574$\times10^{-01}$ &  -.186470769$\times10^{ 04}$ &   .190984388$\times10^{ 07}$ &  -.666667597$\times10^{ 09}$ &  -.170334919$\times10^{ 12}$ &   .205410871$\times10^{ 15}$ &  -.585611001$\times10^{ 17}$ &   .568724397$\times10^{ 19}$ \\
{\bf 9~$\to$~ 6}  &  .149459910$\times10^{-11}$ &   .763117120$\times10^{ 00}$ &  -.454140950$\times10^{ 04}$ &   .770591884$\times10^{ 07}$ &  -.689969271$\times10^{ 10}$ &   .353450231$\times10^{ 13}$ &  -.103907840$\times10^{ 16}$ &   .162914197$\times10^{ 18}$ &  -.105476976$\times10^{ 20}$ \\
{\bf 9~$\to$~ 7}  &  .879933776$\times10^{-11}$ &   .538974456$\times10^{ 00}$ &  -.687881711$\times10^{ 04}$ &   .155526030$\times10^{ 08}$ &  -.180487813$\times10^{ 11}$ &   .117266451$\times10^{ 14}$ &  -.428764764$\times10^{ 16}$ &   .822971346$\times10^{ 18}$ &  -.644382197$\times10^{ 20}$ \\
{\bf 9~$\to$~ 8}  &  .259429922$\times10^{-05}$ &  -.571476144$\times10^{ 00}$ &   .606627130$\times10^{ 02}$ &   .153403734$\times10^{ 06}$ &  -.180587670$\times10^{ 09}$ &   .654970671$\times10^{ 11}$ &  -.383059989$\times10^{ 13}$ &  -.256558050$\times10^{ 16}$ &   .410649757$\times10^{ 18}$ \\
 9~$\to$~ 10 &  .817696654$\times10^{-05}$ &  -.663716128$\times10^{ 00}$ &   .237770897$\times10^{ 04}$ &  -.141656717$\times10^{ 07}$ &   .162964384$\times10^{ 10}$ &  -.106974987$\times10^{ 13}$ &   .396449049$\times10^{ 15}$ &  -.770725717$\times10^{ 17}$ &   .610271396$\times10^{ 19}$ \\
 9~$\to$~ 11 &  .389051185$\times10^{-11}$ &   .615594634$\times10^{ 00}$ &  -.360545553$\times10^{ 04}$ &   .146792757$\times10^{ 08}$ &  -.162682431$\times10^{ 11}$ &   .101721230$\times10^{ 14}$ &  -.360928767$\times10^{ 16}$ &   .676810285$\times10^{ 18}$ &  -.520340624$\times10^{ 20}$ \\
 9~$\to$~ 12 &  .119707220$\times10^{-08}$ &  -.501117028$\times10^{-01}$ &   .117259872$\times10^{ 04}$ &   .770896304$\times10^{ 07}$ &  -.877946700$\times10^{ 10}$ &   .559557789$\times10^{ 13}$ &  -.201441550$\times10^{ 16}$ &   .382087339$\times10^{ 18}$ &  -.296491027$\times10^{ 20}$ \\
 9~$\to$~ 13 &  .232654626$\times10^{-08}$ &  -.778019409$\times10^{-01}$ &   .552542556$\times10^{ 04}$ &  -.149863848$\times10^{ 07}$ &   .299269714$\times10^{ 10}$ &  -.242610781$\times10^{ 13}$ &   .100054791$\times10^{ 16}$ &  -.207001944$\times10^{ 18}$ &   .170522956$\times10^{ 20}$ \\
 9~$\to$~ 14 &  .344743824$\times10^{-09}$ &   .100653078$\times10^{ 00}$ &   .727365897$\times10^{ 04}$ &  -.411832635$\times10^{ 07}$ &   .645338437$\times10^{ 10}$ &  -.482640500$\times10^{ 13}$ &   .191457836$\times10^{ 16}$ &  -.387426520$\times10^{ 18}$ &   .314726162$\times10^{ 20}$ \\
 9~$\to$~ 15 &  .398359743$\times10^{-10}$ &   .261962129$\times10^{ 00}$ &   .639103069$\times10^{ 04}$ &  -.372113965$\times10^{ 05}$ &   .164326925$\times10^{ 10}$ &  -.175701543$\times10^{ 13}$ &   .822129735$\times10^{ 15}$ &  -.183382220$\times10^{ 18}$ &   .158893367$\times10^{ 20}$ \\
 9~$\to$~ 16 &  .661992936$\times10^{-10}$ &   .168463176$\times10^{ 00}$ &   .622979118$\times10^{ 04}$ &   .260762462$\times10^{ 07}$ &  -.193191432$\times10^{ 10}$ &   .716992043$\times10^{ 12}$ &  -.111658606$\times10^{ 15}$ &  -.835007803$\times10^{ 15}$ &   .142876339$\times10^{ 19}$ \\
 9~$\to$~ 17 &  .130875093$\times10^{-09}$ &   .282599202$\times10^{-01}$ &   .695676289$\times10^{ 04}$ &   .228244677$\times10^{ 07}$ &  -.179647103$\times10^{ 10}$ &   .724990998$\times10^{ 12}$ &  -.138493983$\times10^{ 15}$ &   .758427615$\times10^{ 16}$ &   .581503239$\times10^{ 18}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table7]{List of the parameters used in Eq.~(10) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~10 and 11) represented in the upper panels of Graph.~5..}\label{tab:BeH_VE_Interpolation10-11}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 10~$\to$~ 0 }  &   .239260000$\times10^{-08}$ & -.166440996$\times10^{ 00}$ & -.158217399$\times10^{ 04}$ &  .306325853$\times10^{ 06}$ &  .242627010$\times10^{ 10}$ & -.279953761$\times10^{ 13}$ &  .133114147$\times10^{ 16}$ & -.297670872$\times10^{ 18}$ & .257568692$\times10^{ 20}$ \\
{\bf 10~$\to$~ 1}   &   .200920809$\times10^{-04}$ & -.104032246$\times10^{ 01}$ &  .672529357$\times10^{ 03}$ &  .122771792$\times10^{ 07}$ & -.260845095$\times10^{ 10}$ &  .199582919$\times10^{ 13}$ & -.776633465$\times10^{ 15}$ &  .153200280$\times10^{ 18}$ & -.121527192$\times10^{ 20}$ \\
{\bf 10~$\to$~ 2}   &   .253113700$\times10^{-04}$ & -.107473411$\times10^{ 01}$ &  .235961091$\times10^{ 04}$ & -.604270333$\times10^{ 07}$ &  .729911578$\times10^{ 10}$ & -.473924256$\times10^{ 13}$ &  .170874712$\times10^{ 16}$ & -.322545650$\times10^{ 18}$ &  .248612252$\times10^{ 20}$ \\
{\bf 10~$\to$~ 3}   &  .241112388$\times10^{-03}$ & -.127906340$\times10^{ 01}$ &  .818994846$\times10^{ 04}$ & -.184785931$\times10^{ 08}$ &  .201517061$\times10^{ 11}$ & -.122904846$\times10^{ 14}$ &  .425629668$\times10^{ 16}$ & -.780786058$\times10^{ 18}$ &  .588689596$\times10^{ 20}$ \\
{\bf 10~$\to$~ 4}   &   .594023423$\times10^{-11}$ &  .501656971$\times10^{ 00}$ & -.521947559$\times10^{ 04}$ &  .694513952$\times10^{ 07}$ & -.384539190$\times10^{ 10}$ &  .568077951$\times10^{ 12}$ &  .291714829$\times10^{ 15}$ & -.125708146$\times10^{ 18}$ & .139353132$\times10^{ 20}$ \\
{\bf 10~$\to$~ 5}   &   .107506833$\times10^{-09}$ &  .240313266$\times10^{ 00}$ & -.173221041$\times10^{ 04}$ &  .694820600$\times10^{ 06}$ &  .150356129$\times10^{ 10}$ & -.197192276$\times10^{ 13}$ & .974510463$\times10^{ 15}$ & -.222430648$\times10^{ 18}$ &  .195026894$\times10^{ 20}$ \\
{\bf 10~$\to$~ 6}   &   .127860149$\times10^{-08}$ & -.192237639$\times10^{-02}$ & -.325340434$\times10^{ 04}$ & .603477943$\times10^{ 07}$ & -.577625313$\times10^{ 10}$ &  .319314677$\times10^{ 13}$ & -.102650746$\times10^{ 16}$ &  .177937107$\times10^{ 18}$ & -.128433506$\times10^{ 20}$ \\
{\bf 10~$\to$~ 7}   &   .291520464$\times10^{-08}$ & -.427730062$\times10^{-01}$ & -.348418348$\times10^{ 02}$ & -.139402833$\times10^{ 07}$ &  .204463434$\times10^{ 10}$ & -.141118542$\times10^{ 13}$ &  .531078547$\times10^{ 15}$ & -.104233698$\times10^{ 18}$ &  .832669938$\times10^{ 19}$ \\
{\bf 10~$\to$~ 8}   &   .283861399$\times10^{-12}$ &  .819669472$\times10^{ 00}$ & -.993467578$\times10^{ 04}$ &  .232000020$\times10^{ 08}$ & -.271663798$\times10^{ 11}$ &  .176546059$\times10^{ 14}$ & -.644359605$\times10^{ 16}$ &  .123437947$\times10^{ 19}$ & -.964886406$\times10^{ 20}$ \\
{\bf 10~$\to$~ 9}   &   .962896454$\times10^{-05}$ & -.684634448$\times10^{ 00}$ &  .789847418$\times10^{ 03}$ & -.162942950$\times10^{ 07}$ &  .189119518$\times10^{ 10}$ & -.125047591$\times10^{ 13}$ &  .466376404$\times10^{ 15}$ & -.911737708$\times10^{ 17}$ &  .725441244$\times10^{ 19}$ \\
 10~$\to$~ 11  &   .124556059$\times10^{-04}$ & -.699443418$\times10^{ 00}$ &  .232837982$\times10^{ 04}$ & -.162870062$\times10^{ 07}$ &  .179380571$\times10^{ 10}$ & -.111554124$\times10^{ 13}$ &  .393083498$\times10^{ 15}$ & -.731620918$\times10^{ 17}$ &  .558348721$\times10^{ 19}$ \\
 10~$\to$~ 12  &   .538038928$\times10^{-08}$ & -.111795684$\times10^{ 00}$ &  .803565224$\times10^{ 03}$ &  .381106694$\times10^{ 07}$ & -.371842189$\times10^{ 10}$ &  .210616969$\times10^{ 13}$ & -.690149963$\times10^{ 15}$ &  .121156537$\times10^{ 18}$ & -.880892650$\times10^{ 19}$ \\
 10~$\to$~ 13  &   .122900259$\times10^{-09}$ &  .111583808$\times10^{ 00}$ & -.147703867$\times10^{ 04}$ &  .133411278$\times10^{ 08}$ & -.156416865$\times10^{ 11}$ &  .101360331$\times10^{ 14}$ & -.368622489$\times10^{ 16}$ &  .703795698$\times10^{ 18}$ & -.548554551$\times10^{ 20}$ \\
 10~$\to$~ 14  &   .105823033$\times10^{-06}$ & -.560988108$\times10^{ 00}$ &  .530130563$\times10^{ 04}$ & -.681638586$\times10^{ 06}$ &  .101610475$\times10^{ 10}$ & -.782106973$\times10^{ 12}$ &  .320572720$\times10^{ 15}$ & -.665403787$\times10^{ 17}$ &  .550357874$\times10^{ 19}$ \\
 10~$\to$~ 15  &  .305003755$\times10^{-07}$ & -.437813315$\times10^{ 00}$ &  .679106361$\times10^{ 04}$ & -.309616934$\times10^{ 07}$ &  .421575735$\times10^{ 10}$ & -.300822408$\times10^{ 13}$ &  .116785246$\times10^{ 16}$ & -.233406784$\times10^{ 18}$ &  .188036589$\times10^{ 20}$ \\
 10~$\to$~ 16  &   .432594375$\times10^{-08}$ & -.267165158$\times10^{ 00}$ &  .732194979$\times10^{ 04}$ & -.341460971$\times10^{ 07}$ &  .478509776$\times10^{ 10}$ & -.345644567$\times10^{ 13}$ &  .134868194$\times10^{ 16}$ & -.270040199$\times10^{ 18}$ & .217617494$\times10^{ 20}$ \\
 10~$\to$~ 17  &   .279854382$\times10^{-09}$ & -.849433531$\times10^{-01}$ &  .719787944$\times10^{ 04}$ & -.223599623$\times10^{ 07}$ &  .340831616$\times10^{ 10}$ & -.259244811$\times10^{ 13}$ &  .104717758$\times10^{ 16}$ & -.214813539$\times10^{ 18}$ &  .176197742$\times10^{ 20}$ \\[7pt]
{\bf 11~$\to$~ 0}   &   .136011216$\times10^{-07}$ & -.365104235$\times10^{ 00}$ & -.123760721$\times10^{ 03}$ & -.273922179$\times10^{ 07}$ &  .555639526$\times10^{ 10}$ & -.459466599$\times10^{ 13}$ &  .192040377$\times10^{ 16}$ & -.401134528$\times10^{ 18}$ &  .332869964$\times10^{ 20}$ \\
{\bf 11~$\to$~ 1}   &   .180597558$\times10^{-04}$ & -.103889058$\times10^{ 01}$ &  .542476714$\times10^{ 03}$ &  .545975488$\times10^{ 06}$ & -.125993359$\times10^{ 10}$ &  .979921501$\times10^{ 12}$ & -.387193823$\times10^{ 15}$ &  .775265933$\times10^{ 17}$ & -.623414058$\times10^{ 19}$ \\
{\bf 11~$\to$~ 2}   &   .310888631$\times10^{-04}$ & -.110006666$\times10^{ 01}$ & .224017539$\times10^{ 04}$ & -.345857979$\times10^{ 07}$ &  .272188656$\times10^{ 10}$ & -.119270863$\times10^{ 13}$ &  .294436409$\times10^{ 15}$ & -.378583309$\times10^{ 17}$ &  .193051832$\times10^{ 19}$ \\
{\bf 11~$\to$~ 3}   &   .756778276$\times10^{-03}$ & -.137586330$\times10^{ 01}$ &  .803756729$\times10^{ 04}$ & -.181426766$\times10^{ 08}$ &  .200166508$\times10^{ 11}$ & -.122204105$\times10^{ 14}$ &  .421537029$\times10^{ 16}$ & -.769417577$\times10^{ 18}$ &  .577490053$\times10^{ 20}$ \\
{\bf 11~$\to$~ 4}   &   .211849306$\times10^{-04}$ & -.997027500$\times10^{ 00}$ &  .800406060$\times10^{ 04}$ & -.254252787$\times10^{ 08}$ &  .339252122$\times10^{ 11}$ & -.234908067$\times10^{ 14}$ &  .887272813$\times10^{ 16}$ & -.173413215$\times10^{ 19}$ &  .137249957$\times10^{ 21}$ \\
{\bf 11~$\to$~ 5}   &   .713530761$\times10^{-11}$ &  .540044405$\times10^{ 00}$ & -.346127989$\times10^{ 04}$ &  .267602295$\times10^{ 07}$ &  .134330609$\times10^{ 10}$ & -.290479714$\times10^{ 13}$ &  .159163764$\times10^{ 16}$ & -.380211678$\times10^{ 18}$ &  .342050450$\times10^{ 20}$ \\
{\bf 11~$\to$~ 6}   &   .799475322$\times10^{-09}$ &  .898769425$\times10^{-01}$ & -.763480860$\times10^{ 03}$ & -.157457880$\times10^{ 07}$ &  .412603183$\times10^{ 10}$ & -.360310566$\times10^{ 13}$ &  .153982043$\times10^{ 16}$ & -.325489971$\times10^{ 18}$ &  .272115551$\times10^{ 20}$ \\
{\bf 11~$\to$~ 7}   &   .144710994$\times10^{-11}$ &  .723180633$\times10^{ 00}$ & -.475163940$\times10^{ 04}$ &  .735588734$\times10^{ 07}$ & -.605375749$\times10^{ 10}$ &  .287932795$\times10^{ 13}$ & -.788694214$\times10^{ 15}$ &  .114977464$\times10^{ 18}$ & -.687235811$\times10^{ 19}$ \\
{\bf 11~$\to$~ 8}   &   .136686765$\times10^{-08}$ &  .182758722$\times10^{-01}$ & -.173776059$\times10^{ 04}$ &  .259152563$\times10^{ 07}$ & -.225715457$\times10^{ 10}$ &  .120475462$\times10^{ 13}$ & -.382865368$\times10^{ 15}$ &  .661830585$\times10^{ 17}$ & -.477809152$\times10^{ 19}$ \\
{\bf 11~$\to$~ 9}   &   .131201737$\times10^{-11}$ &  .729995594$\times10^{ 00}$ & -.757014177$\times10^{ 04}$ &  .165418653$\times10^{ 08}$ & -.185755148$\times10^{ 11}$ &  .117364212$\times10^{ 14}$ & -.419863107$\times10^{ 16}$ &  .792483316$\times10^{ 18}$ & -.612496029$\times10^{ 20}$ \\
{\bf 11~$\to$~ 10}  &   .129415976$\times10^{-04}$ & -.700377613$\times10^{ 00}$ &  .860023257$\times10^{ 03}$ & -.185579485$\times10^{ 07}$ &  .212910020$\times10^{ 10}$ & -.137026489$\times10^{ 13}$ &  .497183841$\times10^{ 15}$ & -.948907372$\times10^{ 17}$ &  .740017950$\times10^{ 19}$ \\
 11~$\to$~ 12  &   .156220083$\times10^{-04}$ & -.715947087$\times10^{ 00}$ &  .236081724$\times10^{ 04}$ & -.226140509$\times10^{ 07}$ &  .266784174$\times10^{ 10}$ & -.173748886$\times10^{ 13}$ &  .634095730$\times10^{ 15}$ & -.121402477$\times10^{ 18}$ &  .948512256$\times10^{ 19}$ \\
 11~$\to$~ 13  &   .141314660$\times10^{-06}$ & -.411308474$\times10^{ 00}$ &  .217720206$\times10^{ 04}$ &  .258514061$\times10^{ 06}$ &  .453663614$\times10^{ 08}$ & -.150265640$\times10^{ 12}$ &  .815394403$\times10^{ 14}$ & -.190575770$\times10^{ 17}$ &  .168458817$\times10^{ 19}$ \\
 11~$\to$~ 14  &   .565514376$\times10^{-10}$ &  .255486296$\times10^{ 00}$ & -.140058398$\times10^{ 04}$ &  .108643583$\times10^{ 08}$ & -.122331729$\times10^{ 11}$ &  .773848680$\times10^{ 13}$ & -.276978146$\times10^{ 16}$ &  .522917074$\times10^{ 18}$ & -.404216882$\times10^{ 20}$ \\
 11~$\to$~ 15  &  .234594100$\times10^{-08}$ & -.224403408$\times10^{ 00}$ &  .116808665$\times10^{ 04}$ &  .803224582$\times10^{ 07}$ & -.980061651$\times10^{ 10}$ &  .650081257$\times10^{ 13}$ & -.240103990$\times10^{ 16}$ &  .463628712$\times10^{ 18}$ & -.364542395$\times10^{ 20}$ \\
 11~$\to$~ 16  &  .265916145$\times10^{-07}$ & -.489653364$\times10^{ 00}$ &  .405505304$\times10^{ 04}$ &  .242029772$\times10^{ 07}$ & -.310814434$\times10^{ 10}$ &  .209144297$\times10^{ 13}$ & -.776288865$\times10^{ 15}$ &  .150300136$\times10^{ 18}$ & -.118440642$\times10^{ 20}$ \\
 11~$\to$~ 17  &   .585006259$\times10^{-08}$ & -.385405170$\times10^{ 00}$ &  .478554858$\times10^{ 04}$ &  .111880351$\times10^{ 07}$ & -.131960217$\times10^{ 10}$ &  .830900309$\times10^{ 12}$ & -.293294900$\times10^{ 15}$ &  .547127124$\times10^{ 17}$ & -.419466620$\times10^{ 19}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table8]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~12 and 13) represented in the upper panels of Graph~\ref{fig:7}.}\label{tab:BeH_VE_Interpolation12-13}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 12~$\to$~ 0}   &   .187042454$\times10^{-07}$ & -.434244052$\times10^{ 00}$ &  .129070140$\times10^{ 04}$ & -.645595864$\times10^{ 07}$ &  .988158345$\times10^{ 10}$ & -.735700671$\times10^{ 13}$ &  .291366015$\times10^{ 16}$ & -.589297290$\times10^{ 18}$ &  .478758481$\times10^{ 20}$ \\
{\bf 12~$\to$~ 1}   &   .218546493$\times10^{-05}$ & -.862575293$\times10^{ 00}$ & -.156338304$\times10^{ 03}$ &  .119753753$\times10^{ 07}$ & -.160555811$\times10^{ 10}$ &  .109090375$\times10^{ 13}$ & -.408485741$\times10^{ 15}$ &  .797233097$\times10^{ 17}$ & -.632365126$\times10^{ 19}$ \\
{\bf 12~$\to$~ 2}   &   .156439995$\times10^{-04}$ & -.106960560$\times10^{ 01}$ &  .830822927$\times10^{ 03}$ &  .708137951$\times10^{ 06}$ & -.219644288$\times10^{ 10}$ &  .186975782$\times10^{ 13}$ & -.771866768$\times10^{ 15}$ &  .158237466$\times10^{ 18}$ & -.128970072$\times10^{ 20}$ \\
{\bf 12~$\to$~ 3}   &   .204729003$\times10^{-03}$ & -.128762785$\times10^{ 01}$ &  .652952108$\times10^{ 04}$ & -.139508435$\times10^{ 08}$ &  .142323899$\times10^{ 11}$ & -.808584851$\times10^{ 13}$ &  .262454603$\times10^{ 16}$ & -.455567245$\times10^{ 18}$ &  .328070303$\times10^{ 20}$ \\
{\bf 12~$\to$~ 4}   &   .356318115$\times10^{-02}$ & -.154173331$\times10^{ 01}$ &  .107318768$\times10^{ 05}$ & -.265858922$\times10^{ 08}$ &  .305484919$\times10^{ 11}$ & -.191159723$\times10^{ 14}$ &  .670564709$\times10^{ 16}$ & -.123864929$\times10^{ 19}$ &  .937772879$\times10^{ 20}$ \\
{\bf 12~$\to$~ 5}   &   .464621774$\times10^{-09}$ &  .859524853$\times10^{-01}$ & -.208259772$\times10^{ 03}$ & -.597458539$\times10^{ 07}$ &  .119104614$\times10^{ 11}$ & -.986002756$\times10^{ 13}$ &  .413511505$\times10^{ 16}$ & -.866485526$\times10^{ 18}$ &  .720884936$\times10^{ 20}$ \\
{\bf 12~$\to$~ 6}   &   .126685600$\times10^{-09}$ &  .254710588$\times10^{ 00}$ &  .569412935$\times10^{ 03}$ & -.714909059$\times10^{ 07}$ &  .123152178$\times10^{ 11}$ & -.965412915$\times10^{ 13}$ &  .393751444$\times10^{ 16}$ & -.811490978$\times10^{ 18}$ &  .667827077$\times10^{ 20}$ \\
{\bf 12~$\to$~ 7}   &   .419325775$\times10^{-09}$ &  .122407682$\times10^{ 00}$ & -.252688065$\times10^{ 04}$ &  .381886619$\times10^{ 07}$ & -.294244216$\times10^{ 10}$ &  .125962646$\times10^{ 13}$ & -.295191167$\times10^{ 15}$ &  .337380682$\times10^{ 17}$ & -.129711913$\times10^{ 19}$ \\
{\bf 12~$\to$~ 8}   &   .704749078$\times10^{-10}$ &  .325238041$\times10^{ 00}$ & -.785804566$\times10^{ 03}$ & -.169752868$\times10^{ 07}$ &  .390047618$\times10^{ 10}$ & -.322027743$\times10^{ 13}$ &  .133091622$\times10^{ 16}$ & -.275130839$\times10^{ 18}$ &  .226403172$\times10^{ 20}$ \\
{\bf 12~$\to$~ 9}   &   .362586406$\times10^{-09}$ &  .755960720$\times10^{-01}$ & -.423920395$\times10^{ 04}$ &  .976479528$\times10^{ 07}$ & -.113260179$\times10^{ 11}$ &  .732159967$\times10^{ 13}$ & -.266448377$\times10^{ 16}$ &  .509641184$\times10^{ 18}$ & -.398083421$\times10^{ 20}$ \\
{\bf 12~$\to$~ 10}  &   .117604349$\times10^{-08}$ &  .603488545$\times10^{-01}$ & -.310333909$\times10^{ 04}$ &  .627036427$\times10^{ 07}$ & -.674821040$\times10^{ 10}$ &  .415421337$\times10^{ 13}$ & -.146063310$\times10^{ 16}$ &  .272314564$\times10^{ 18}$ & -.208534404$\times10^{ 20}$ \\
{\bf 12~$\to$~ 11}  &   .144257625$\times10^{-04}$ & -.707573951$\times10^{ 00}$ &  .934944627$\times10^{ 03}$ & -.212184150$\times10^{ 07}$ &  .249409751$\times10^{ 10}$ & -.161943792$\times10^{ 13}$ &  .589599781$\times10^{ 15}$ & -.112674588$\times10^{ 18}$ &  .879075450$\times10^{ 19}$ \\
 12~$\to$~ 13  &   .136752902$\times10^{-04}$ & -.719253553$\times10^{ 00}$ &  .212808563$\times10^{ 04}$ & -.222721991$\times10^{ 07}$ &  .268128018$\times10^{ 10}$ & -.176347637$\times10^{ 13}$ &  .647039368$\times10^{ 15}$ & -.124283718$\times10^{ 18}$ &  .973092726$\times10^{ 19}$ \\
 12~$\to$~ 14  &   .168053705$\times10^{-05}$ & -.638552525$\times10^{ 00}$ &  .281989507$\times10^{ 04}$ & -.160121801$\times10^{ 07}$ &  .193408102$\times10^{ 10}$ & -.126870293$\times10^{ 13}$ &  .464249953$\times10^{ 15}$ & -.890139813$\times10^{ 17}$ &  .696277152$\times10^{ 19}$ \\
 12~$\to$~ 15  &   .838425242$\times10^{-08}$ & -.250802867$\times10^{ 00}$ &  .142615989$\times10^{ 04}$ &  .299869011$\times10^{ 07}$ & -.324671558$\times10^{ 10}$ &  .201567259$\times10^{ 13}$ & -.713449945$\times10^{ 15}$ &  .133634338$\times10^{ 18}$ & -.102659434$\times10^{ 20}$ \\
 12~$\to$~ 16  &   .951916267$\times10^{-09}$ & -.104278146$\times10^{ 00}$ &  .506663451$\times10^{ 03}$ &  .696583133$\times10^{ 07}$ & -.816678729$\times10^{ 10}$ &  .528941703$\times10^{ 13}$ & -.192249626$\times10^{ 16}$ &  .366921540$\times10^{ 18}$ & -.285946585$\times10^{ 20}$ \\
 12~$\to$~ 17  &   .119920479$\times10^{-07}$ & -.440596073$\times10^{ 00}$ &  .256024928$\times10^{ 04}$ &  .376995146$\times10^{ 07}$ & -.479815660$\times10^{ 10}$ &  .323598067$\times10^{ 13}$ & -.120493266$\times10^{ 16}$ &  .233732736$\times10^{ 18}$ & -.184300198$\times10^{ 20}$ \\[7pt]
{\bf 13~$\to$~ 0}   &   .402546223$\times10^{-07}$ & -.549774679$\times10^{ 00}$ &  .245694284$\times10^{ 04}$ & -.861855479$\times10^{ 07}$ &  .118867242$\times10^{ 11}$ & -.843228315$\times10^{ 13}$ &  .325112283$\times10^{ 16}$ & -.646706501$\times10^{ 18}$ &  .519580383$\times10^{ 20}$ \\
{\bf 13~$\to$~ 1}   &   .235502103$\times10^{-06}$ & -.672968912$\times10^{ 00}$ & -.460215942$\times10^{ 03}$ &  .113655773$\times10^{ 07}$ & -.121506086$\times10^{ 10}$ &  .747696586$\times10^{ 12}$ & -.265625214$\times10^{ 15}$ &  .502293450$\times10^{ 17}$ & -.390201486$\times10^{ 19}$ \\
{\bf 13~$\to$~ 2}   &   .129760655$\times10^{-04}$ & -.107984144$\times10^{ 01}$ &  .271208715$\times10^{ 03}$ &  .190816060$\times10^{ 07}$ & -.338923434$\times10^{ 10}$ &  .256286821$\times10^{ 13}$ & -.100858683$\times10^{ 16}$ &  .201903954$\times10^{ 18}$ & -.162387193$\times10^{ 20}$ \\
{\bf 13~$\to$~ 3}   &   .232974518$\times10^{-04}$ & -.111934304$\times10^{ 01}$ &  .387309664$\times10^{ 04}$ & -.611406472$\times10^{ 07}$ &  .475001674$\times10^{ 10}$ & -.211013715$\times10^{ 13}$ &  .547201642$\times10^{ 15}$ & -.771990918$\times10^{ 17}$ &  .458057047$\times10^{ 19}$ \\
{\bf 13~$\to$~ 4}   &   .367014855$\times10^{-02}$ & -.157124794$\times10^{ 01}$ &  .100802602$\times10^{ 05}$ & -.220654767$\times10^{ 08}$ &  .230659949$\times10^{ 11}$ & -.133477335$\times10^{ 14}$ &  .438411558$\times10^{ 16}$ & -.766019949$\times10^{ 18}$ &  .553211425$\times10^{ 20}$ \\
{\bf 13~$\to$~ 5}   &   .640076967$\times10^{-06}$ & -.677011203$\times10^{ 00}$ &  .571996687$\times10^{ 04}$ & -.194662569$\times10^{ 08}$ &  .268074281$\times10^{ 11}$ & -.189824425$\times10^{ 14}$ &  .729301767$\times10^{ 16}$ & -.144446039$\times10^{ 19}$ &  .115537822$\times10^{ 21}$ \\
{\bf 13~$\to$~ 6}   &   .221183381$\times10^{-10}$ &  .397188748$\times10^{ 00}$ & -.150300176$\times10^{ 03}$ & -.671420635$\times10^{ 07}$ &  .129882856$\times10^{ 11}$ & -.106309989$\times10^{ 14}$ &  .443460199$\times10^{ 16}$ & -.926627980$\times10^{ 18}$ &  .769718084$\times10^{ 20}$ \\
{\bf 13~$\to$~ 7}   &   .491635006$\times10^{-09}$ &  .931217235$\times10^{-01}$ & -.103147407$\times10^{ 04}$ & -.673501038$\times10^{ 06}$ &  .290438842$\times10^{ 10}$ & -.277725830$\times10^{ 13}$ &  .123830095$\times10^{ 16}$ & -.268461797$\times10^{ 18}$ &  .228247771$\times10^{ 20}$ \\
{\bf 13~$\to$~ 8}   &   .215087322$\times10^{-11}$ &  .631507996$\times10^{ 00}$ & -.393024898$\times10^{ 04}$ &  .568845361$\times10^{ 07}$ & -.438403448$\times10^{ 10}$ &  .192603799$\times10^{ 13}$ & -.473955237$\times10^{ 15}$ &  .591458741$\times10^{ 17}$ & -.276123864$\times10^{ 19}$ \\
{\bf 13~$\to$~ 9}   &   .688359620$\times10^{-09}$ &  .506407665$\times10^{-01}$ & -.107395623$\times10^{ 04}$ &  .541304488$\times10^{ 06}$ &  .487625881$\times10^{ 09}$ & -.738344143$\times10^{ 12}$ &  .367604264$\times10^{ 15}$ & -.832015226$\times10^{ 17}$ &  .721593412$\times10^{ 19}$ \\
{\bf 13~$\to$~ 10}  &   .131370597$\times10^{-11}$ &  .613406883$\times10^{ 00}$ & -.827713931$\times10^{ 04}$ &  .195546707$\times10^{ 08}$ & -.230001321$\times10^{ 11}$ &  .149890612$\times10^{ 14}$ & -.548180369$\times10^{ 16}$ &  .105184994$\times10^{ 19}$ & -.823366465$\times10^{ 20}$ \\
{\bf 13~$\to$~ 11}  &   .105990995$\times10^{-06}$ & -.381063024$\times10^{ 00}$ & -.575884372$\times10^{ 03}$ &  .756957688$\times10^{ 06}$ & -.575502478$\times10^{ 09}$ &  .272311835$\times10^{ 12}$ & -.781224365$\times10^{ 14}$ &  .123505935$\times10^{ 17}$ & -.822283999$\times10^{ 18}$ \\
{\bf 13~$\to$~ 12}  &   .127228395$\times10^{-04}$ & -.711669676$\times10^{ 00}$ &  .892004372$\times10^{ 03}$ & -.209530580$\times10^{ 07}$ &  .251757634$\times10^{ 10}$ & -.165212273$\times10^{ 13}$ &  .604883933$\times10^{ 15}$ & -.115962824$\times10^{ 18}$ &  .906401556$\times10^{ 19}$ \\
 13~$\to$~ 14  &   .893190289$\times10^{-05}$ & -.701348074$\times10^{ 00}$ &  .179533548$\times10^{ 04}$ & -.198861284$\times10^{ 07}$ &  .242232757$\times10^{ 10}$ & -.160327514$\times10^{ 13}$ &  .590841966$\times10^{ 15}$ & -.113866781$\times10^{ 18}$ &  .893857154$\times10^{ 19}$ \\
 13~$\to$~ 15  &   .236712485$\times10^{-05}$ & -.670757405$\times10^{ 00}$ &  .245155671$\times10^{ 04}$ & -.176006817$\times10^{ 07}$ &  .211586928$\times10^{ 10}$ & -.138934666$\times10^{ 13}$ &  .509673170$\times10^{ 15}$ & -.979526659$\times10^{ 17}$ &  .767554839$\times10^{ 19}$ \\
 13~$\to$~ 16  &   .414411309$\times10^{-06}$ & -.582320945$\times10^{ 00}$ &  .256837572$\times10^{ 04}$ & -.747525679$\times10^{ 06}$ &  .914950137$\times10^{ 09}$ & -.608345744$\times10^{ 12}$ &  .225417176$\times10^{ 15}$ & -.436984325$\times10^{ 17}$ &  .345054652$\times10^{ 19}$ \\
 13~$\to$~ 17  &   .234315431$\times10^{-07}$ & -.426973185$\times10^{ 00}$ &  .201537342$\times10^{ 04}$ &  .150912620$\times10^{ 07}$ & -.176011927$\times10^{ 10}$ &  .113298006$\times10^{ 13}$ & -.409165757$\times10^{ 15}$ &  .775914543$\times10^{ 17}$ & -.600938664$\times10^{ 19}$\\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table9]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~14 and 15) represented in the upper panels of Graph~\ref{fig:7}.}\label{tab:BeH_VE_Interpolation14-15}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 14~$\to$~ 0}   &   .746501579$\times10^{-07}$ & -.663810453$\times10^{ 00}$ &  .272685985$\times10^{ 04}$ & -.791362284$\times10^{ 07}$ &  .101716673$\times10^{ 11}$ & -.698198911$\times10^{ 13}$ &  .264496539$\times10^{ 16}$ & -.520698183$\times10^{ 18}$ &  .415595050$\times10^{ 20}$ \\
{\bf 14~$\to$~ 1}   &   .648276362$\times10^{-07}$ & -.588342904$\times10^{ 00}$ & -.238045874$\times10^{ 03}$ &  .367576608$\times10^{ 06}$ & -.316838382$\times10^{ 09}$ &  .172543203$\times10^{ 12}$ & -.560440472$\times10^{ 14}$ &  .978769015$\times10^{ 16}$ & -.704828271$\times10^{ 18}$ \\
{\bf 14~$\to$~ 2}   &   .861241840$\times10^{-05}$ & -.107872527$\times10^{ 01}$ &  .787319623$\times10^{ 02}$ &  .200368835$\times10^{ 07}$ & -.334888956$\times10^{ 10}$ &  .250143691$\times10^{ 13}$ & -.981945492$\times10^{ 15}$ &  .196631318$\times10^{ 18}$ & -.158329023$\times10^{ 20}$ \\
{\bf 14~$\to$~ 3}   &   .890745457$\times10^{-05}$ & -.107651403$\times10^{ 01}$ &  .227867903$\times10^{ 04}$ & -.250497022$\times10^{ 07}$ &  .130409507$\times10^{ 10}$ & -.306635357$\times10^{ 12}$ &  .324675891$\times10^{ 13}$ &  .117450359$\times10^{ 17}$ & -.153259798$\times10^{ 19}$ \\
{\bf 14~$\to$~ 4}   &   .932853710$\times10^{-03}$ & -.147201544$\times10^{ 01}$ &  .878564114$\times10^{ 04}$ & -.171341106$\times10^{ 08}$ &  .160118156$\times10^{ 11}$ & -.836155976$\times10^{ 13}$ &  .250280121$\times10^{ 16}$ & -.402109207$\times10^{ 18}$ &  .269159361$\times10^{ 20}$ \\
{\bf 14~$\to$~ 5}   &   .529868835$\times10^{-04}$ & -.116360774$\times10^{ 01}$ &  .853351599$\times10^{ 04}$ & -.237273211$\times10^{ 08}$ &  .297376803$\times10^{ 11}$ & -.198853414$\times10^{ 14}$ &  .734439404$\times10^{ 16}$ & -.141300588$\times10^{ 19}$ &  .110533674$\times10^{ 21}$ \\
{\bf 14~$\to$~ 6}   &   .165702336$\times10^{-09}$ &  .150055712$\times10^{ 00}$ &  .115359285$\times10^{ 04}$ & -.935542669$\times10^{ 07}$ &  .156055638$\times10^{ 11}$ & -.121191790$\times10^{ 14}$ &  .492706648$\times10^{ 16}$ & -.101448656$\times10^{ 19}$ &  .834875272$\times10^{ 20}$ \\
{\bf 14~$\to$~ 7}   &   .697761908$\times10^{-10}$ &  .265486975$\times10^{ 00}$ &  .178387505$\times10^{ 03}$ & -.554758901$\times10^{ 07}$ &  .100463328$\times10^{ 11}$ & -.804861984$\times10^{ 13}$ &  .332507905$\times10^{ 16}$ & -.691083393$\times10^{ 18}$ &  .572098565$\times10^{ 20}$ \\
{\bf 14~$\to$~ 8}   &   .115119808$\times10^{-09}$ &  .193713644$\times10^{ 00}$ & -.266575328$\times10^{ 04}$ &  .438473483$\times10^{ 07}$ & -.394409039$\times10^{ 10}$ &  .204579794$\times10^{ 13}$ & -.609563501$\times10^{ 15}$ &  .968778428$\times10^{ 17}$ & -.636176317$\times10^{ 19}$ \\
{\bf 14~$\to$~ 9}   &   .339565319$\times10^{-10}$ &  .345662446$\times10^{ 00}$ & -.104315883$\times10^{ 04}$ & -.350087407$\times10^{ 06}$ &  .186638751$\times10^{ 10}$ & -.175580870$\times10^{ 13}$ &  .768616801$\times10^{ 15}$ & -.164115274$\times10^{ 18}$ &  .137812333$\times10^{ 20}$ \\
{\bf 14~$\to$~ 10}  &   .373999656$\times10^{-08}$ & -.198466429$\times10^{ 00}$ & -.186434881$\times10^{ 04}$ &  .413992274$\times10^{ 07}$ & -.471078521$\times10^{ 10}$ &  .299935160$\times10^{ 13}$ & -.107887480$\times10^{ 16}$ &  .204619128$\times10^{ 18}$ & -.158877117$\times10^{ 20}$ \\
{\bf 14~$\to$~ 11}  &   .153110726$\times10^{-10}$ &  .392970371$\times10^{ 00}$ & -.585254757$\times10^{ 04}$ &  .131134603$\times10^{ 08}$ & -.150208930$\times10^{ 11}$ &  .962894270$\times10^{ 13}$ & -.348205822$\times10^{ 16}$ &  .662717919$\times10^{ 18}$ & -.515587500$\times10^{ 20}$ \\
{\bf 14~$\to$~ 12}  &   .141540134$\times10^{-05}$ & -.620501556$\times10^{ 00}$ &  .521415857$\times10^{ 03}$ & -.130126789$\times10^{ 07}$ &  .156213890$\times10^{ 10}$ & -.101626245$\times10^{ 13}$ &  .369044566$\times10^{ 15}$ & -.703095565$\times10^{ 17}$ &  .547127927$\times10^{ 19}$ \\
{\bf 14~$\to$~ 13}  &   .838744206$\times10^{-05}$ & -.694744516$\times10^{ 00}$ &  .757153235$\times10^{ 03}$ & -.187850997$\times10^{ 07}$ &  .228449958$\times10^{ 10}$ & -.150919422$\times10^{ 13}$ &  .555243641$\times10^{ 15}$ & -.106860829$\times10^{ 18}$ &  .837954381$\times10^{ 19}$ \\
 14~$\to$~ 15  &   .520712941$\times10^{-05}$ & -.662845161$\times10^{ 00}$ &  .142264372$\times10^{ 04}$ & -.169884215$\times10^{ 07}$ &  .206196723$\times10^{ 10}$ & -.136504112$\times10^{ 13}$ &  .504106405$\times10^{ 15}$ & -.973956726$\times10^{ 17}$ &  .766372135$\times10^{ 19}$ \\
 14~$\to$~ 16  &   .193921683$\times10^{-05}$ & -.652140936$\times10^{ 00}$ &  .202071152$\times10^{ 04}$ & -.179284794$\times10^{ 07}$ &  .215666287$\times10^{ 10}$ & -.142723727$\times10^{ 13}$ &  .527755148$\times10^{ 15}$ & -.102102062$\times10^{ 18}$ &  .804313042$\times10^{ 19}$ \\
 14~$\to$~ 17  &   .348570361$\times10^{-06}$ & -.600779646$\times10^{ 00}$ &  .217320510$\times10^{ 04}$ & -.120502974$\times10^{ 07}$ &  .145050618$\times10^{ 10}$ & -.966287250$\times10^{ 12}$ &  .359605005$\times10^{ 15}$ & -.699522837$\times10^{ 17}$ &  .553582956$\times10^{ 19}$ \\[7pt]
{\bf 15~$\to$~ 0}   &   .697677439$\times10^{-07}$ & -.719647983$\times10^{ 00}$ &  .248761552$\times10^{ 04}$ & -.653204998$\times10^{ 07}$ &  .805116512$\times10^{ 10}$ & -.540960167$\times10^{ 13}$ &  .202482592$\times10^{ 16}$ & -.395741562$\times10^{ 18}$ &  .314412214$\times10^{ 20}$ \\
{\bf 15~$\to$~ 1}   &   .166190588$\times10^{-07}$ & -.511037284$\times10^{ 00}$ & -.471678228$\times10^{ 03}$ &  .104385537$\times10^{ 07}$ & -.113002589$\times10^{ 10}$ &  .671956941$\times10^{ 12}$ & -.223761869$\times10^{ 15}$ &  .391947354$\times10^{ 17}$ & -.281448250$\times10^{ 19}$ \\
{\bf 15~$\to$~ 2}   &   .376249706$\times10^{-05}$ & -.104862689$\times10^{ 01}$ &  .229140151$\times10^{ 02}$ &  .193035471$\times10^{ 07}$ & -.321125532$\times10^{ 10}$ &  .241065558$\times10^{ 13}$ & -.951348108$\times10^{ 15}$ &  .191360464$\times10^{ 18}$ & -.154644086$\times10^{ 20}$ \\
{\bf 15~$\to$~ 3}   &   .680084380$\times10^{-05}$ & -.110624458$\times10^{ 01}$ &  .162530538$\times10^{ 04}$ & -.124169217$\times10^{ 07}$ &  .121924675$\times10^{ 09}$ &  .355295166$\times10^{ 12}$ & -.218580257$\times10^{ 15}$ &  .523469424$\times10^{ 17}$ & -.463407900$\times10^{ 19}$ \\
{\bf 15~$\to$~ 4}   &   .139248342$\times10^{-03}$ & -.133384507$\times10^{ 01}$ &  .737511753$\times10^{ 04}$ & -.130987755$\times10^{ 08}$ &  .114560786$\times10^{ 11}$ & -.573488708$\times10^{ 13}$ &  .167515600$\times10^{ 16}$ & -.266045207$\times10^{ 18}$ &  .177657646$\times10^{ 20}$ \\
{\bf 15~$\to$~ 5}   &   .213673288$\times10^{-03}$ & -.135032917$\times10^{ 01}$ &  .924121533$\times10^{ 04}$ & -.240480646$\times10^{ 08}$ &  .288686168$\times10^{ 11}$ & -.186984035$\times10^{ 14}$ &  .673992166$\times10^{ 16}$ & -.127239811$\times10^{ 19}$ &  .980569405$\times10^{ 20}$ \\
{\bf 15~$\to$~ 6}   &   .322397358$\times10^{-08}$ & -.203447735$\times10^{ 00}$ &  .342209639$\times10^{ 04}$ & -.139371986$\times10^{ 08}$ &  .204386469$\times10^{ 11}$ & -.150400592$\times10^{ 14}$ &  .593683383$\times10^{ 16}$ & -.119973791$\times10^{ 19}$ &  .974573333$\times10^{ 20}$ \\
{\bf 15~$\to$~ 7}   &   .144154791$\times10^{-10}$ &  .385784906$\times10^{ 00}$ &  .129162423$\times10^{ 04}$ & -.106050639$\times10^{ 08}$ &  .177910908$\times10^{ 11}$ & -.138857242$\times10^{ 14}$ &  .566437067$\times10^{ 16}$ & -.116879721$\times10^{ 19}$ &  .963156769$\times10^{ 20}$ \\
{\bf 15~$\to$~ 8}   &   .213486936$\times10^{-09}$ &  .990933461$\times10^{-01}$ & -.188920232$\times10^{ 04}$ &  .261242340$\times10^{ 07}$ & -.179016060$\times10^{ 10}$ &  .572416389$\times10^{ 12}$ & -.472737377$\times10^{ 14}$ & -.146688597$\times10^{ 17}$ &  .259440510$\times10^{ 19}$ \\
{\bf 15~$\to$~ 9}   &   .189157381$\times10^{-11}$ &  .584264689$\times10^{ 00}$ & -.315453096$\times10^{ 04}$ &  .488356733$\times10^{ 07}$ & -.433238439$\times10^{ 10}$ &  .223588635$\times10^{ 13}$ & -.665881959$\times10^{ 15}$ &  .106236726$\times10^{ 18}$ & -.703174912$\times10^{ 19}$ \\
{\bf 15~$\to$~ 10}  &   .129991172$\times10^{-08}$ & -.956439541$\times10^{-01}$ & -.101658953$\times10^{ 04}$ &  .148943871$\times10^{ 07}$ & -.125237872$\times10^{ 10}$ &  .616020479$\times10^{ 12}$ & -.177484015$\times10^{ 15}$ &  .278996444$\times10^{ 17}$ & -.185211601$\times10^{ 19}$ \\
{\bf 15~$\to$~ 11}  &   .474324711$\times10^{-09}$ & -.562573103$\times10^{-01}$ & -.423610992$\times10^{ 04}$ &  .107983678$\times10^{ 08}$ & -.132344260$\times10^{ 11}$ &  .883207292$\times10^{ 13}$ & -.328019329$\times10^{ 16}$ &  .636309306$\times10^{ 18}$ & -.502189402$\times10^{ 20}$ \\
{\bf 15~$\to$~ 12}  &   .477012556$\times10^{-08}$ & -.191493163$\times10^{ 00}$ & -.189293499$\times10^{ 04}$ &  .398022972$\times10^{ 07}$ & -.446496627$\times10^{ 10}$ &  .284303212$\times10^{ 13}$ & -.102557406$\times10^{ 16}$ &  .194959236$\times10^{ 18}$ & -.151554092$\times10^{ 20}$ \\
{\bf 15~$\to$~ 13}  &   .209454925$\times10^{-05}$ & -.657898512$\times10^{ 00}$ &  .625107587$\times10^{ 03}$ & -.154733204$\times10^{ 07}$ &  .185113896$\times10^{ 10}$ & -.120949669$\times10^{ 13}$ &  .441875768$\times10^{ 15}$ & -.846508026$\times10^{ 17}$ &  .661696772$\times10^{ 19}$ \\
{\bf 15~$\to$~ 14}  &   .496320636$\times10^{-05}$ & -.657804922$\times10^{ 00}$ &  .643315833$\times10^{ 03}$ & -.161639512$\times10^{ 07}$ &  .195846962$\times10^{ 10}$ & -.129454316$\times10^{ 13}$ &  .477516910$\times10^{ 15}$ & -.921794293$\times10^{ 17}$ &  .724870954$\times10^{ 19}$ \\
 15~$\to$~ 16  &   .415983695$\times10^{-05}$ & -.620586406$\times10^{ 00}$ &  .110353922$\times10^{ 04}$ & -.137520679$\times10^{ 07}$ &  .165651516$\times10^{ 10}$ & -.109963333$\times10^{ 13}$ &  .407965232$\times10^{ 15}$ & -.791610939$\times10^{ 17}$ &  .625138359$\times10^{ 19}$ \\
 15~$\to$~ 17  &   .838848752$\times10^{-06}$ & -.609224426$\times10^{ 00}$ &  .155851052$\times10^{ 04}$ & -.156159335$\times10^{ 07}$ &  .190337169$\times10^{ 10}$ & -.127706622$\times10^{ 13}$ &  .477394616$\times10^{ 15}$ & -.931297516$\times10^{ 17}$ &  .738332010$\times10^{ 19}$ \\[3pt]
\hline \\
\end{longtable}
\normalsize
\renewcommand{\thefootnote}{\arabic{footnote}}
\renewcommand{\arraystretch}{1.0}
\end{landscape}

\newpage

\begin{landscape}
\renewcommand{\thefootnote}{\fnsymbol{footnote}}
\renewcommand{\arraystretch}{0.81}
\scriptsize
\setlength\tabcolsep{1.2ex}
\begin{longtable}{lccccccccc}
\caption[table10]{List of the parameters used in Eq.(\ref{eqn:BeH_DR_Interpolation}) for the VE and VdE Maxwell rate coefficients of BeH$^+$  ($v^+_i$~=~16 and 17) represented in the upper panels of Graph~\ref{fig:7}.}\label{tab:BeH_VE_Interpolation16-17}\vspace{0.5cm}\\
\hline \\[-2ex]
   \multicolumn{1}{c}{$v^+_i \to v^+_f$} &
   \multicolumn{1}{c}{$A_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$\alpha_{{v^+_i}\to {v^+_f}}$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(1)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(2)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(3)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(4)$}  &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(5)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(6)$} &
   \multicolumn{1}{c}{$B_{{v^+_i}\to {v^+_f}}(7)$} \\[5pt]
 \hline \\[-2ex]
\endhead
{\bf 16~$\to$~ 0}   &   .760415137$\times10^{-07}$ & -.781552211$\times10^{ 00}$ &  .362270227$\times10^{ 04}$ & -.864034487$\times10^{ 07}$ &  .992100746$\times10^{ 10}$ & -.635687548$\times10^{ 13}$ &  .230529156$\times10^{ 16}$ & -.440949132$\times10^{ 18}$ &  .345064186$\times10^{ 20}$ \\
{\bf 16~$\to$~ 1}   &   .944911316$\times10^{-09}$ & -.277153578$\times10^{ 00}$ & -.122586357$\times10^{ 04}$ &  .222446721$\times10^{ 07}$ & -.205720792$\times10^{ 10}$ &  .105966910$\times10^{ 13}$ & -.307026813$\times10^{ 15}$ &  .466655684$\times10^{ 17}$ & -.288319559$\times10^{ 19}$ \\
{\bf 16~$\to$~ 2}   &   .147592850$\times10^{-06}$ & -.795476782$\times10^{ 00}$ & -.125105379$\times10^{ 04}$ &  .455817442$\times10^{ 07}$ & -.612779263$\times10^{ 10}$ &  .426089685$\times10^{ 13}$ & -.161937603$\times10^{ 16}$ &  .318740427$\times10^{ 18}$ & -.254049000$\times10^{ 20}$ \\
{\bf 16~$\to$~ 3}   &   .224210589$\times10^{-05}$ & -.107397045$\times10^{ 01}$ &  .836517193$\times10^{ 03}$ &  .749348278$\times10^{ 06}$ & -.225072475$\times10^{ 10}$ &  .191470873$\times10^{ 13}$ & -.793679766$\times10^{ 15}$ &  .163566913$\times10^{ 18}$ & -.134008894$\times10^{ 20}$ \\
{\bf 16~$\to$~ 4}   &   .152753881$\times10^{-04}$ & -.120048163$\times10^{ 01}$ &  .609033767$\times10^{ 04}$ & -.101974745$\times10^{ 08}$ &  .862664644$\times10^{ 10}$ & -.425592934$\times10^{ 13}$ &  .124042990$\times10^{ 16}$ & -.198132691$\times10^{ 18}$ &  .133707182$\times10^{ 20}$ \\
{\bf 16~$\to$~ 5}   &   .238270575$\times10^{-03}$ & -.144261430$\times10^{ 01}$ &  .964504824$\times10^{ 04}$ & -.244726088$\times10^{ 08}$ &  .287529593$\times10^{ 11}$ & -.182800059$\times10^{ 14}$ &  .648650802$\times10^{ 16}$ & -.120864113$\times10^{ 19}$ &  .921340693$\times10^{ 20}$ \\
{\bf 16~$\to$~ 6}   &   .628655177$\times10^{-08}$ & -.360336847$\times10^{ 00}$ &  .364374872$\times10^{ 04}$ & -.129474293$\times10^{ 08}$ &  .183344389$\times10^{ 11}$ & -.133019933$\times10^{ 14}$ &  .521090029$\times10^{ 16}$ & -.104784757$\times10^{ 19}$ &  .848146955$\times10^{ 20}$ \\
{\bf 16~$\to$~ 7}   &   .365589959$\times10^{-11}$ &  .427961200$\times10^{ 00}$ &  .637630348$\times10^{ 03}$ & -.902980296$\times10^{ 07}$ &  .157320993$\times10^{ 11}$ & -.124327742$\times10^{ 14}$ &  .510564535$\times10^{ 16}$ & -.105822515$\times10^{ 19}$ &  .874926424$\times10^{ 20}$ \\
{\bf 16~$\to$~ 8}   &   .103270094$\times10^{-08}$ & -.137237277$\times10^{ 00}$ & -.535837465$\times10^{ 03}$ & -.456237063$\times10^{ 06}$ &  .185890013$\times10^{ 10}$ & -.182730013$\times10^{ 13}$ &  .832471581$\times10^{ 15}$ & -.183135375$\times10^{ 18}$ &  .157246083$\times10^{ 20}$ \\
{\bf 16~$\to$~ 9}   &   .508117055$\times10^{-10}$ &  .160826340$\times10^{ 00}$ & -.233973574$\times10^{ 04}$ &  .446201178$\times10^{ 07}$ & -.456311834$\times10^{ 10}$ &  .263700603$\times10^{ 13}$ & -.870449528$\times10^{ 15}$ &  .153299779$\times10^{ 18}$ & -.111753709$\times10^{ 20}$ \\
{\bf 16~$\to$~ 10}  &   .101329196$\times10^{-08}$ & -.114356466$\times10^{ 00}$ & -.444405893$\times10^{ 02}$ & -.922111483$\times10^{ 06}$ &  .170281983$\times10^{ 10}$ & -.137091868$\times10^{ 13}$ &  .564664102$\times10^{ 15}$ & -.116507060$\times10^{ 18}$ &  .955865288$\times10^{ 19}$ \\
{\bf 16~$\to$~ 11}  &   .157196152$\times10^{-06}$ & -.688968392$\times10^{ 00}$ &  .182492069$\times10^{ 03}$ &  .477582601$\times10^{ 06}$ & -.100267776$\times10^{ 10}$ &  .788265533$\times10^{ 12}$ & -.316094170$\times10^{ 15}$ &  .641935893$\times10^{ 17}$ & -.523014787$\times10^{ 19}$ \\
{\bf 16~$\to$~ 12}  &   .155918954$\times10^{-08}$ & -.172323387$\times10^{ 00}$ & -.285137298$\times10^{ 04}$ &  .705976366$\times10^{ 07}$ & -.851776768$\times10^{ 10}$ &  .562445047$\times10^{ 13}$ & -.207272784$\times10^{ 16}$ &  .399681413$\times10^{ 18}$ & -.313939696$\times10^{ 20}$ \\
{\bf 16~$\to$~ 13}  &   .519634595$\times10^{-06}$ & -.610832854$\times10^{ 00}$ &  .394457059$\times10^{ 03}$ & -.919324729$\times10^{ 06}$ &  .107121318$\times10^{ 10}$ & -.689898128$\times10^{ 12}$ &  .249949263$\times10^{ 15}$ & -.476590371$\times10^{ 17}$ &  .371661038$\times10^{ 19}$ \\
{\bf 16~$\to$~ 14}  &   .211446024$\times10^{-05}$ & -.663219782$\times10^{ 00}$ &  .779220715$\times10^{ 03}$ & -.185780461$\times10^{ 07}$ &  .221534182$\times10^{ 10}$ & -.145799380$\times10^{ 13}$ &  .537100955$\times10^{ 15}$ & -.103631905$\times10^{ 18}$ &  .814763361$\times10^{ 19}$ \\
{\bf 16~$\to$~ 15}  &   .417906356$\times10^{-05}$ & -.621577343$\times10^{ 00}$ &  .567456125$\times10^{ 03}$ & -.136230446$\times10^{ 07}$ &  .163617349$\times10^{ 10}$ & -.108422735$\times10^{ 13}$ &  .401841750$\times10^{ 15}$ & -.779311181$\times10^{ 17}$ &  .615291156$\times10^{ 19}$ \\
 16~$\to$~ 17  &   .209393075$\times10^{-05}$ & -.544249202$\times10^{ 00}$ &  .550239416$\times10^{ 03}$ & -.354579185$\times10^{ 06}$ &  .388082520$\times10^{ 09}$ & -.242389235$\times10^{ 12}$ &  .860788705$\times10^{ 14}$ & -.161470837$\times10^{ 17}$ &  .124036973$\times10^{ 19}$ \\[7pt]
{\bf 17~$\to$~ 0}   &   .175028809$\times10^{-07}$ & -.728297818$\times10^{ 00}$ &  .185198605$\times10^{ 04}$ & -.523070042$\times10^{ 07}$ &  .670597961$\times10^{ 10}$ & -.458619850$\times10^{ 13}$ &  .172996498$\times10^{ 16}$ & -.339215350$\times10^{ 18}$ &  .269826496$\times10^{ 20}$ \\
{\bf 17~$\to$~ 1}   &   .481074014$\times10^{-08}$ & -.530547304$\times10^{ 00}$ & -.799049964$\times10^{ 03}$ &  .227732612$\times10^{ 07}$ & -.273387283$\times10^{ 10}$ &  .174293293$\times10^{ 13}$ & -.616268992$\times10^{ 15}$ &  .114125382$\times10^{ 18}$ & -.863737285$\times10^{ 19}$ \\
{\bf 17~$\to$~ 2}   &   .151072659$\times10^{-05}$ & -.107289441$\times10^{ 01}$ &  .668207350$\times10^{ 03}$ &  .346502285$\times10^{ 06}$ & -.137995509$\times10^{ 10}$ &  .124478010$\times10^{ 13}$ & -.533654522$\times10^{ 15}$ &  .112536952$\times10^{ 18}$ & -.937537528$\times10^{ 19}$ \\
{\bf 17~$\to$~ 3}   &   .396687603$\times10^{-05}$ & -.116924351$\times10^{ 01}$ &  .153073527$\times10^{ 04}$ & -.119165944$\times10^{ 07}$ &  .164296123$\times10^{ 09}$ &  .312296308$\times10^{ 12}$ & -.204285276$\times10^{ 15}$ &  .502892036$\times10^{ 17}$ & -.453166625$\times10^{ 19}$ \\
{\bf 17~$\to$~ 4}   &   .125127638$\times10^{-04}$ & -.121222953$\times10^{ 01}$ &  .607752674$\times10^{ 04}$ & -.115176193$\times10^{ 08}$ &  .112815570$\times10^{ 11}$ & -.641324511$\times10^{ 13}$ &  .212129157$\times10^{ 16}$ & -.377746788$\times10^{ 18}$ &  .279429368$\times10^{ 20}$ \\
{\bf 17~$\to$~ 5}   &   .210023980$\times10^{-03}$ & -.145471487$\times10^{ 01}$ &  .947653966$\times10^{ 04}$ & -.224747560$\times10^{ 08}$ &  .252250229$\times10^{ 11}$ & -.155604504$\times10^{ 14}$ &  .540981619$\times10^{ 16}$ & -.993706848$\times10^{ 18}$ &  .749715792$\times10^{ 20}$ \\
{\bf 17~$\to$~ 6}   &   .205013127$\times10^{-06}$ & -.738462409$\times10^{ 00}$ &  .711345185$\times10^{ 04}$ & -.224877944$\times10^{ 08}$ &  .300982892$\times10^{ 11}$ & -.209930978$\times10^{ 14}$ &  .798840223$\times10^{ 16}$ & -.157158798$\times10^{ 19}$ &  .125082854$\times10^{ 21}$ \\
{\bf 17~$\to$~ 7}   &   .896365410$\times10^{-12}$ &  .559656752$\times10^{ 00}$ &  .120016505$\times10^{ 03}$ & -.883960728$\times10^{ 07}$ &  .169008018$\times10^{ 11}$ & -.139572341$\times10^{ 14}$ &  .588149475$\times10^{ 16}$ & -.123955551$\times10^{ 19}$ &  .103673078$\times10^{ 21}$ \\
{\bf 17~$\to$~ 8}   &   .195231136$\times10^{-11}$ &  .483310051$\times10^{ 00}$ & -.290894447$\times10^{ 04}$ &  .349878056$\times10^{ 07}$ & -.159828963$\times10^{ 10}$ & -.115713542$\times10^{ 12}$ &  .352371958$\times10^{ 15}$ & -.112440499$\times10^{ 18}$ &  .115112932$\times10^{ 20}$ \\
{\bf 17~$\to$~ 9}   &   .101866743$\times10^{-10}$ &  .298198269$\times10^{ 00}$ & -.317027836$\times10^{ 04}$ &  .642651194$\times10^{ 07}$ & -.683775018$\times10^{ 10}$ &  .409816214$\times10^{ 13}$ & -.139691607$\times10^{ 16}$ &  .252730180$\times10^{ 18}$ & -.188336946$\times10^{ 20}$ \\
{\bf 17~$\to$~ 10}  &   .149575136$\times10^{-11}$ &  .490441763$\times10^{ 00}$ & -.285306551$\times10^{ 04}$ &  .530498798$\times10^{ 07}$ & -.550932109$\times10^{ 10}$ &  .328167359$\times10^{ 13}$ & -.112072641$\times10^{ 16}$ &  .203964220$\times10^{ 18}$ & -.153177379$\times10^{ 20}$ \\
{\bf 17~$\to$~ 11}  &   .187016697$\times10^{-08}$ & -.265303999$\times10^{ 00}$ & -.120179116$\times10^{ 04}$ &  .306445576$\times10^{ 07}$ & -.372382428$\times10^{ 10}$ &  .245788224$\times10^{ 13}$ & -.905404407$\times10^{ 15}$ &  .174727171$\times10^{ 18}$ & -.137480978$\times10^{ 20}$ \\
{\bf 17~$\to$~ 12}  &   .430809558$\times10^{-08}$ & -.332924384$\times10^{ 00}$ & -.198293571$\times10^{ 04}$ &  .554577993$\times10^{ 07}$ & -.700398763$\times10^{ 10}$ &  .473437344$\times10^{ 13}$ & -.177026014$\times10^{ 16}$ &  .344813353$\times10^{ 18}$ & -.272869264$\times10^{ 20}$ \\
{\bf 17~$\to$~ 13}  &   .155079225$\times10^{-07}$ & -.383577424$\times10^{ 00}$ & -.920349385$\times10^{ 03}$ &  .222766072$\times10^{ 07}$ & -.265353741$\times10^{ 10}$ &  .174028720$\times10^{ 13}$ & -.638418025$\times10^{ 15}$ &  .122657639$\times10^{ 18}$ & -.960424342$\times10^{ 19}$ \\
{\bf 17~$\to$~ 14}  &   .301873489$\times10^{-06}$ & -.585663901$\times10^{ 00}$ &  .418988126$\times10^{ 03}$ & -.953230639$\times10^{ 06}$ &  .113698218$\times10^{ 10}$ & -.753005597$\times10^{ 12}$ &  .279065985$\times10^{ 15}$ & -.541187804$\times10^{ 17}$ &  .427292716$\times10^{ 19}$ \\
{\bf 17~$\to$~ 15}  &   .786100247$\times10^{-06}$ & -.602396882$\times10^{ 00}$ &  .606536265$\times10^{ 03}$ & -.144891311$\times10^{ 07}$ &  .176396212$\times10^{ 10}$ & -.118288105$\times10^{ 13}$ &  .442075532$\times10^{ 15}$ & -.862327541$\times10^{ 17}$ &  .683664229$\times10^{ 19}$ \\
{\bf 17~$\to$~ 16}  &   .301811507$\times10^{-05}$ & -.582040058$\times10^{ 00}$ &  .450972790$\times10^{ 03}$ & -.107165004$\times10^{ 07}$ &  .130464350$\times10^{ 10}$ & -.876394162$\times10^{ 12}$ &  .328277029$\times10^{ 15}$ & -.641791505$\times10^{ 17}$ &  .509856336$\times10^{ 19}$ \\[3pt]
\hline \\
\end{longtable}
